Findings of the Fifth Shared Task on Multilingual Coreference Resolution: Expanding Datasets for Long-Range Entities

This paper describes the fifth edition of the Shared Task on Multilingual Coreference Resolution, held in conjunction with the CODI-CRAC 2026 workshop. Building on previous iterations, the task required participants to develop systems capable of mention identification and identity-based coreference clustering. The 2026 edition specifically emphasizes long-range entities, defined as coreferential chains spanning significant distances, across many words and sentences. The task expanded its linguistic scope by incorporating five new datasets and two additional languages. These additions leverage version 1.4 of CorefUD, a harmonized multilingual collection comprising 27 datasets in 19 languages. In total, ten systems participated, including four LLM-based approaches (three fine-tuned models and one few-shot approach). While traditional systems still maintained their lead, LLMs demonstrated significant potential, suggesting they may soon challenge established approaches in future editions.

==> scores-long-range.tex <==
\begin{figure*}\centering
\begin{tikzpicture}
  \begin{axis}[
    xmode=log,
    ylabel={CoNLL F1},
    ymin=25, ymax=85,
    xlabel={The 95th percentile of entity range in tokens (averaged over multiple docs)},
    width=\textwidth, height=10cm,
    xtick={200, 500, 1000, 2000, 5000},
    x tick label style={rotate=45, anchor=east},
    log ticks with fixed point,
    legend style={at={(0.5,-0.28)}, anchor=north, font=\small},
    legend columns=3,
    legend image code/.code={%
      \draw[#1, line width=0.6pt] (0cm,0pt) -- (0.6cm,0pt);
      \draw[#1, mark indices=] plot[mark options={solid}] coordinates {(0.3cm,0pt)};
    },
    ymajorgrids=true,
    grid style=dashed,
    enlarge x limits=false,
  ]
    \addplot [solid, color=blue, mark=*, mark indices={4, 10, 35, 97, 376}, line width=0.8pt] coordinates {
      (9473.80, 75.4060)
      (8416.60, 75.6400)
      (7400.00, 75.2140)
      (5302.10, 76.4514)
      (3824.50, 76.8610)
      (3222.30, 77.7770)
      (2496.70, 81.2250)
      (2229.60, 82.7150)
      (2128.20, 82.8669)
      (2006.50, 82.5947)
      (1903.50, 82.2183)
      (1851.20, 82.3506)
      (1769.00, 80.9675)
      (1715.90, 82.1324)
      (1636.80, 82.2638)
      (1593.00, 82.3912)
      (1550.30, 81.8154)
      (1508.20, 81.8585)
      (1480.40, 81.6004)
      (1435.50, 80.3229)
      (1404.50, 79.9218)
      (1376.50, 79.8918)
      (1348.90, 79.6543)
      (1292.10, 79.1020)
      (1265.60, 78.9333)
      (1227.80, 78.9355)
      (1191.70, 78.6809)
      (1159.60, 78.7642)
      (1137.80, 78.9115)
      (1108.60, 78.5226)
      (1080.60, 78.5977)
      (1054.30, 78.3650)
      (1035.20, 79.0650)
      (1016.60, 78.6386)
      (992.50, 78.2111)
      (960.20, 78.0040)
      (944.60, 77.9127)
      (929.90, 78.0810)
      (910.00, 78.1276)
      (891.10, 78.1502)
      (877.80, 78.2771)
      (859.70, 78.2988)
      (842.30, 78.7334)
      (825.40, 78.7393)
      (809.40, 78.5265)
      (793.90, 78.3249)
      (784.40, 78.0074)
      (771.30, 77.6848)
      (756.00, 77.9484)
      (744.40, 78.0884)
      (727.20, 78.3544)
      (720.30, 78.4607)
      (711.20, 78.2031)
      (707.60, 78.1896)
      (701.50, 78.2239)
      (695.30, 78.3861)
      (686.50, 78.2880)
      (680.40, 78.4500)
      (672.20, 78.7348)
      (666.40, 78.6552)
      (658.60, 78.5725)
      (653.10, 78.5739)
      (645.50, 78.5755)
      (638.30, 78.7580)
      (633.00, 78.9927)
      (627.90, 78.8012)
      (620.90, 79.0282)
      (614.10, 78.7593)
      (607.40, 78.8876)
      (601.00, 79.3084)
      (596.20, 79.4037)
      (590.10, 78.9761)
      (584.10, 79.2555)
      (579.90, 79.2243)
      (574.60, 79.3458)
      (569.70, 79.3893)
      (564.90, 79.3388)
      (560.00, 79.2033)
      (556.50, 79.0917)
      (552.90, 78.7812)
      (548.10, 78.4853)
      (543.50, 78.4955)
      (540.30, 78.4090)
      (537.20, 78.4330)
      (533.30, 78.4867)
      (530.60, 78.2806)
      (527.90, 78.0789)
      (524.20, 78.0505)
      (521.70, 78.1964)
      (519.30, 78.4153)
      (516.00, 78.4185)
      (512.70, 78.6768)
      (510.30, 78.6668)
      (508.00, 78.7392)
      (506.70, 78.9885)
      (503.40, 79.0983)
      (501.20, 78.9260)
      (497.90, 79.3053)
      (494.80, 79.3679)
      (492.60, 79.3527)
      (490.50, 79.1501)
      (488.40, 79.0971)
      (486.40, 78.9960)
      (483.30, 79.0906)
      (481.30, 79.0796)
      (479.20, 79.1004)
      (477.20, 79.2705)
      (472.60, 79.3109)
      (470.60, 79.1336)
      (467.70, 79.1843)
      (465.80, 79.0550)
      (464.00, 79.0506)
      (461.30, 79.0229)
      (459.40, 79.0290)
      (458.40, 78.9965)
      (456.50, 78.8362)
      (454.60, 79.0400)
      (452.00, 78.9377)
      (450.10, 78.9481)
      (448.40, 78.8827)
      (447.40, 78.9949)
      (445.60, 78.9761)
      (443.90, 78.9293)
      (442.20, 78.8300)
      (440.50, 79.1026)
      (438.80, 78.9451)
      (437.90, 78.9874)
      (436.20, 79.0838)
      (434.50, 79.1160)
      (432.20, 79.0213)
      (430.60, 78.9822)
      (428.90, 78.8472)
      (427.30, 78.7543)
      (425.00, 79.0007)
      (423.40, 78.9540)
      (421.20, 79.2783)
      (419.60, 79.3936)
      (418.00, 79.3298)
      (415.80, 79.0153)
      (414.20, 78.9655)
      (412.70, 79.1633)
      (411.20, 79.1712)
      (409.10, 79.1379)
      (407.50, 79.3079)
      (406.10, 79.2938)
      (404.00, 79.3283)
      (402.60, 79.3916)
      (400.40, 79.3348)
      (399.00, 79.4614)
      (397.60, 79.4885)
      (396.80, 79.5876)
      (396.10, 79.5751)
      (393.90, 79.6525)
      (392.50, 79.5374)
      (391.80, 79.5262)
      (390.40, 79.4812)
      (389.00, 79.5003)
      (386.90, 79.4564)
      (385.50, 79.5889)
      (384.80, 79.4495)
      (383.40, 79.6415)
      (381.30, 79.6847)
      (379.90, 79.7518)
      (378.50, 79.7040)
      (377.10, 79.7314)
      (375.70, 79.7145)
      (374.40, 79.6876)
      (372.40, 79.7603)
      (370.40, 79.9393)
      (369.80, 79.9684)
      (367.80, 79.7417)
      (366.50, 79.7101)
      (365.30, 79.5557)
      (364.00, 79.4722)
      (362.80, 79.6606)
      (361.10, 79.3952)
      (359.90, 79.2357)
      (358.80, 79.0442)
      (357.00, 79.0297)
      (355.90, 78.9497)
      (354.70, 78.6022)
      (353.00, 78.4080)
      (351.80, 78.4218)
      (350.70, 78.6337)
      (348.50, 78.2517)
      (346.90, 78.5375)
      (345.80, 78.6435)
      (344.70, 78.7851)
      (343.10, 78.9382)
      (341.60, 78.7828)
      (340.60, 78.8257)
      (339.10, 78.8835)
      (338.10, 78.9094)
      (336.70, 78.8929)
      (336.10, 78.8939)
      (335.60, 78.8288)
      (333.30, 79.1663)
      (332.30, 79.2537)
      (331.40, 79.0876)
      (330.00, 79.2083)
      (329.40, 79.1929)
      (328.00, 79.1185)
      (326.70, 78.9650)
      (325.30, 78.8557)
      (324.40, 78.9925)
      (322.60, 78.9130)
      (321.60, 78.7902)
      (319.40, 78.8444)
      (317.90, 78.9871)
      (317.00, 78.8074)
      (316.00, 78.8427)
      (315.00, 78.7707)
      (314.10, 78.7620)
      (313.10, 78.7720)
      (312.20, 78.9371)
      (311.20, 78.6084)
      (309.90, 78.6112)
      (308.90, 78.7992)
      (307.60, 78.5397)
      (306.70, 78.5638)
      (305.80, 78.4691)
      (304.50, 78.3371)
      (303.60, 78.4093)
      (302.70, 78.5382)
      (301.50, 78.5297)
      (300.60, 78.4589)
      (299.30, 78.3016)
      (298.40, 78.4882)
      (297.60, 78.4207)
      (296.40, 78.5430)
      (295.20, 78.5957)
      (294.40, 78.4166)
      (293.60, 78.3914)
      (292.80, 78.3597)
      (292.00, 78.4952)
      (291.20, 78.5524)
      (290.50, 78.6822)
      (289.00, 78.5695)
      (288.30, 78.6426)
      (287.60, 78.6780)
      (286.10, 78.4857)
      (285.40, 78.5562)
      (284.30, 78.8541)
      (283.30, 78.6700)
      (282.50, 78.6110)
      (281.50, 78.5368)
      (280.80, 78.5854)
      (279.70, 78.5261)
      (279.40, 78.4284)
      (279.00, 78.3057)
      (277.90, 78.4587)
      (277.60, 78.4552)
      (276.90, 78.4104)
      (276.50, 78.3002)
      (275.50, 78.2925)
      (274.60, 78.2031)
      (273.60, 78.2025)
      (273.30, 78.1759)
      (272.90, 78.2136)
      (272.00, 78.3536)
      (271.00, 78.5729)
      (270.40, 78.6821)
      (269.70, 78.6535)
      (269.10, 78.5575)
      (268.10, 78.4981)
      (267.50, 78.4919)
      (266.50, 78.5363)
      (265.60, 78.7372)
      (265.00, 78.7067)
      (264.00, 78.7048)
      (263.40, 78.7791)
      (262.80, 78.8863)
      (262.40, 78.9034)
      (261.50, 78.9003)
      (260.90, 78.9497)
      (260.00, 78.8641)
      (259.40, 78.9109)
      (258.80, 79.1275)
      (257.90, 79.3125)
      (257.30, 79.2118)
      (256.70, 79.1178)
      (256.10, 78.9799)
      (255.50, 78.8747)
      (254.90, 78.8875)
      (254.30, 78.8419)
      (253.40, 79.2508)
      (252.60, 79.2360)
      (252.00, 79.2643)
      (251.30, 79.2523)
      (251.00, 79.2224)
      (250.40, 79.3467)
      (249.60, 79.6190)
      (248.40, 79.7700)
      (247.80, 79.8099)
      (247.20, 79.6549)
      (246.60, 79.7623)
      (246.00, 79.6416)
      (245.40, 79.6281)
      (244.90, 79.7010)
      (244.30, 79.5879)
      (243.70, 79.6477)
      (242.90, 79.6456)
      (242.10, 79.6831)
      (241.50, 79.6332)
      (240.90, 79.6907)
      (240.30, 79.5555)
      (239.70, 79.5446)
      (239.40, 79.4824)
      (238.90, 79.4653)
      (238.00, 79.1720)
      (237.20, 79.1434)
      (236.60, 79.1623)
      (236.00, 79.1644)
      (235.50, 79.1746)
      (234.90, 79.0465)
      (234.60, 79.0414)
      (234.40, 78.9265)
      (233.60, 79.0094)
      (233.00, 79.2117)
      (232.50, 79.2610)
      (232.00, 79.2342)
      (231.20, 79.2861)
      (230.70, 79.1817)
      (230.10, 79.0448)
      (229.60, 79.2979)
      (229.10, 79.2390)
      (228.60, 79.2001)
      (228.10, 79.1743)
      (227.50, 79.4872)
      (227.00, 79.3605)
      (226.50, 79.2358)
      (225.90, 78.9896)
      (225.40, 79.0255)
      (224.60, 79.0879)
      (224.30, 79.1030)
      (223.50, 79.1540)
      (223.20, 79.1631)
      (222.70, 79.1218)
      (222.20, 79.0423)
      (221.70, 78.9833)
      (221.10, 79.2109)
      (220.60, 79.1304)
      (219.80, 78.8749)
      (219.30, 78.7230)
      (218.70, 78.6185)
      (218.20, 78.5505)
      (217.40, 78.6716)
      (216.70, 78.8768)
      (216.10, 78.9129)
      (215.60, 78.7949)
      (215.10, 78.7628)
      (214.60, 78.8206)
      (214.40, 78.7129)
      (213.90, 78.7734)
      (212.80, 78.9337)
      (212.30, 78.8358)
      (211.80, 78.7156)
      (211.10, 78.6254)
      (210.30, 78.5830)
      (209.80, 78.6687)
      (209.30, 78.8521)
      (209.10, 78.7739)
      (208.60, 78.7541)
      (207.80, 78.5132)
      (207.30, 78.6611)
      (206.80, 78.8170)
      (206.30, 78.9428)
      (205.80, 78.8028)
      (205.10, 78.9966)
      (204.60, 78.9397)
      (204.10, 78.8329)
      (202.80, 79.1003)
      (202.10, 79.1328)
      (201.10, 79.1685)
      (200.40, 79.0372)
      (199.90, 79.0562)
      (199.40, 78.7845)
      (198.90, 78.8674)
      (198.20, 79.0598)
      (197.70, 79.0172)
      (196.00, 79.0428)
      (195.50, 78.9746)
      (194.80, 79.0899)
      (194.30, 78.9659)
      (193.80, 78.9272)
      (193.30, 78.8645)
      (192.80, 78.9192)
      (192.30, 78.8230)
      (191.60, 78.9361)
      (191.10, 78.9995)
      (190.40, 79.1512)
      (189.90, 79.2423)
      (189.40, 79.3331)
      (188.90, 79.3238)
      (188.40, 79.3868)
      (187.90, 79.3830)
      (187.20, 79.2376)
      (186.70, 79.3553)
      (186.20, 79.4535)
      (185.50, 79.4452)
      (185.00, 79.5646)
      (184.20, 79.6117)
      (183.70, 79.7052)
      (183.00, 79.7509)
      (182.70, 79.7510)
      (182.00, 79.5923)
      (181.50, 79.5993)
      (181.00, 79.7543)
      (180.50, 79.5840)
      (179.80, 79.5781)
      (179.10, 79.5519)
      (178.60, 79.5746)
      (177.90, 79.5577)
      (177.60, 79.5406)
      (176.90, 79.5657)
      (176.10, 79.4772)
      (175.60, 79.4485)
      (175.10, 79.4007)
      (174.30, 79.5046)
      (173.80, 79.1818)
      (172.90, 79.2926)
      (172.10, 79.1881)
      (171.60, 79.1540)
      (171.10, 78.9473)
      (170.40, 79.0191)
      (169.70, 79.0516)
      (169.20, 78.9330)
      (168.70, 78.7382)
      (168.20, 78.8218)
      (167.80, 78.6281)
      (167.00, 78.6190)
      (166.50, 78.5333)
      (165.80, 78.6266)
      (165.50, 78.6639)
      (165.00, 78.7209)
      (164.30, 78.8191)
      (163.60, 78.7846)
      (162.80, 78.7160)
      (162.30, 78.7795)
      (161.80, 78.8485)
      (161.10, 78.7253)
      (160.60, 78.8622)
      (159.10, 78.7693)
      (158.70, 78.7742)
      (158.20, 78.7899)
      (157.70, 79.0005)
      (157.00, 78.9785)
      (156.50, 79.0118)
      (156.00, 79.0361)
      (155.60, 79.0635)
      (154.80, 79.0295)
      (153.90, 79.2186)
      (153.20, 79.2635)
      (152.50, 79.1724)
      (151.80, 79.2904)
      (151.00, 79.1722)
      (150.60, 79.1701)
      (150.30, 79.1479)
      (149.80, 79.1257)
      (149.10, 79.2121)
      (148.60, 79.1390)
      (147.90, 79.0237)
      (147.40, 78.9419)
      (146.90, 78.9394)
      (146.20, 78.9247)
      (145.70, 78.9082)
      (144.70, 78.9833)
      (144.00, 78.8549)
      (143.80, 79.0455)
      (143.10, 79.2340)
      (142.40, 79.2988)
      (141.40, 79.4262)
      (140.70, 79.4877)
      (139.40, 79.3903)
      (139.00, 79.4364)
      (138.20, 79.5117)
      (137.50, 79.4422)
      (137.00, 79.3510)
      (136.80, 79.3687)
      (136.60, 79.4178)
      (135.80, 79.6325)
      (135.40, 79.7098)
      (134.60, 79.6866)
      (134.20, 79.6958)
      (133.70, 79.5038)
      (133.00, 78.9802)
      (132.70, 78.9706)
      (132.50, 78.9656)
      (132.20, 78.9513)
      (132.00, 79.0045)
      (131.50, 79.0170)
      (130.80, 78.8903)
      (130.30, 78.9581)
      (129.60, 79.0896)
      (128.90, 79.0947)
      (128.70, 79.0595)
      (128.00, 79.0551)
      (127.20, 79.2994)
      (126.50, 79.1320)
      (125.80, 79.2478)
      (125.60, 79.3041)
      (125.30, 79.2598)
      (124.90, 79.1764)
      (124.10, 79.2614)
      (123.40, 79.3934)
      (123.00, 79.4601)
      (122.50, 79.3128)
      (122.30, 79.3256)
      (121.80, 79.2390)
      (121.60, 79.2244)
      (121.10, 79.1741)
      (120.60, 79.0913)
      (119.90, 78.9171)
      (119.20, 78.9584)
      (118.70, 79.0268)
      (118.20, 79.0122)
      (117.70, 78.8839)
      (117.00, 78.9790)
      (116.60, 78.9781)
      (116.10, 79.0567)
      (115.40, 79.0130)
      (114.60, 79.0886)
      (113.90, 79.0999)
      (113.20, 78.9913)
      (112.80, 79.1580)
      (111.60, 79.3015)
      (111.20, 79.2481)
      (110.50, 79.3767)
      (109.80, 79.3978)
      (109.30, 79.3346)
      (108.90, 79.2822)
      (108.20, 79.2641)
      (107.20, 79.2632)
      (106.30, 79.5115)
      (105.60, 79.3900)
      (104.90, 79.2732)
      (104.50, 79.1404)
      (104.20, 79.0872)
      (103.80, 79.1402)
      (103.30, 78.9223)
      (103.10, 78.8786)
      (102.40, 79.0199)
      (101.70, 78.9602)
      (101.00, 79.0746)
      (100.30, 79.0544)
    };
    \addlegendentry{CorPipeEnsemble}
    \addplot [solid, color=blue!60!black, mark=o, mark indices={4, 10, 35, 97, 376}, line width=0.8pt] coordinates {
      (9473.80, 75.2300)
      (8416.60, 75.2880)
      (7400.00, 74.5360)
      (5302.10, 76.1157)
      (3824.50, 75.7180)
      (3222.30, 76.8670)
      (2496.70, 80.2736)
      (2229.60, 82.1662)
      (2128.20, 82.0400)
      (2006.50, 81.6671)
      (1903.50, 81.3278)
      (1851.20, 81.4828)
      (1769.00, 80.1335)
      (1715.90, 81.2014)
      (1636.80, 81.3100)
      (1593.00, 81.4000)
      (1550.30, 80.6015)
      (1508.20, 80.6930)
      (1480.40, 80.5300)
      (1435.50, 79.2296)
      (1404.50, 78.7921)
      (1376.50, 78.4289)
      (1348.90, 78.1061)
      (1292.10, 77.4140)
      (1265.60, 77.3727)
      (1227.80, 77.2545)
      (1191.70, 76.9700)
      (1159.60, 77.1661)
      (1137.80, 77.3412)
      (1108.60, 77.1206)
      (1080.60, 77.2306)
      (1054.30, 76.9419)
      (1035.20, 77.6692)
      (1016.60, 77.3683)
      (992.50, 76.9927)
      (960.20, 76.5640)
      (944.60, 76.5792)
      (929.90, 76.7902)
      (910.00, 77.0588)
      (891.10, 77.1221)
      (877.80, 77.3019)
      (859.70, 77.1916)
      (842.30, 77.6534)
      (825.40, 77.7364)
      (809.40, 77.5389)
      (793.90, 77.4723)
      (784.40, 77.1509)
      (771.30, 76.8650)
      (756.00, 77.1380)
      (744.40, 77.3986)
      (727.20, 77.7430)
      (720.30, 77.9143)
      (711.20, 77.7338)
      (707.60, 77.6907)
      (701.50, 77.7319)
      (695.30, 77.8909)
      (686.50, 77.9109)
      (680.40, 77.9340)
      (672.20, 78.2966)
      (666.40, 78.1850)
      (658.60, 78.0311)
      (653.10, 77.9663)
      (645.50, 77.9955)
      (638.30, 78.0142)
      (633.00, 78.3161)
      (627.90, 78.1069)
      (620.90, 78.4090)
      (614.10, 78.1341)
      (607.40, 78.1594)
      (601.00, 78.5456)
      (596.20, 78.6362)
      (590.10, 78.1663)
      (584.10, 78.5060)
      (579.90, 78.6898)
      (574.60, 78.7411)
      (569.70, 78.7661)
      (564.90, 78.6084)
      (560.00, 78.5420)
      (556.50, 78.3543)
      (552.90, 77.9726)
      (548.10, 77.6539)
      (543.50, 77.5368)
      (540.30, 77.4982)
      (537.20, 77.6500)
      (533.30, 77.7907)
      (530.60, 77.5768)
      (527.90, 77.3603)
      (524.20, 77.3203)
      (521.70, 77.5179)
      (519.30, 77.6721)
      (516.00, 77.7241)
      (512.70, 78.0047)
      (510.30, 77.9319)
      (508.00, 78.0321)
      (506.70, 78.2432)
      (503.40, 78.2893)
      (501.20, 78.0915)
      (497.90, 78.4361)
      (494.80, 78.5684)
      (492.60, 78.5440)
      (490.50, 78.3545)
      (488.40, 78.2853)
      (486.40, 78.1787)
      (483.30, 78.0597)
      (481.30, 78.0437)
      (479.20, 78.0671)
      (477.20, 78.2288)
      (472.60, 78.2462)
      (470.60, 78.0962)
      (467.70, 78.1521)
      (465.80, 78.0229)
      (464.00, 77.9571)
      (461.30, 77.9399)
      (459.40, 77.9252)
      (458.40, 77.9054)
      (456.50, 77.7905)
      (454.60, 77.9933)
      (452.00, 77.9882)
      (450.10, 78.0112)
      (448.40, 77.9531)
      (447.40, 78.0287)
      (445.60, 78.0216)
      (443.90, 77.9051)
      (442.20, 77.7322)
      (440.50, 77.9894)
      (438.80, 77.7509)
      (437.90, 77.7944)
      (436.20, 77.8683)
      (434.50, 77.9348)
      (432.20, 77.8391)
      (430.60, 77.8837)
      (428.90, 77.7666)
      (427.30, 77.6784)
      (425.00, 77.9371)
      (423.40, 77.8959)
      (421.20, 78.2837)
      (419.60, 78.4243)
      (418.00, 78.3774)
      (415.80, 78.1325)
      (414.20, 78.0961)
      (412.70, 78.2735)
      (411.20, 78.2485)
      (409.10, 78.1416)
      (407.50, 78.2697)
      (406.10, 78.3095)
      (404.00, 78.3799)
      (402.60, 78.4100)
      (400.40, 78.3441)
      (399.00, 78.4953)
      (397.60, 78.5530)
      (396.80, 78.6554)
      (396.10, 78.7401)
      (393.90, 78.8046)
      (392.50, 78.6279)
      (391.80, 78.5595)
      (390.40, 78.5170)
      (389.00, 78.4670)
      (386.90, 78.4711)
      (385.50, 78.6169)
      (384.80, 78.4788)
      (383.40, 78.6297)
      (381.30, 78.6224)
      (379.90, 78.7301)
      (378.50, 78.7248)
      (377.10, 78.7447)
      (375.70, 78.6901)
      (374.40, 78.6498)
      (372.40, 78.7882)
      (370.40, 78.9604)
      (369.80, 78.9784)
      (367.80, 78.8451)
      (366.50, 78.8924)
      (365.30, 78.7444)
      (364.00, 78.7185)
      (362.80, 78.8456)
      (361.10, 78.6699)
      (359.90, 78.5094)
      (358.80, 78.3226)
      (357.00, 78.3322)
      (355.90, 78.2557)
      (354.70, 78.1257)
      (353.00, 78.0221)
      (351.80, 77.9953)
      (350.70, 78.1634)
      (348.50, 77.8187)
      (346.90, 78.1073)
      (345.80, 78.2389)
      (344.70, 78.3768)
      (343.10, 78.5483)
      (341.60, 78.3742)
      (340.60, 78.4208)
      (339.10, 78.5155)
      (338.10, 78.5571)
      (336.70, 78.5702)
      (336.10, 78.6047)
      (335.60, 78.5475)
      (333.30, 78.8841)
      (332.30, 78.9550)
      (331.40, 78.8293)
      (330.00, 78.9250)
      (329.40, 78.8663)
      (328.00, 78.8275)
      (326.70, 78.6375)
      (325.30, 78.5292)
      (324.40, 78.7245)
      (322.60, 78.7172)
      (321.60, 78.6921)
      (319.40, 78.6584)
      (317.90, 78.7337)
      (317.00, 78.5971)
      (316.00, 78.7010)
      (315.00, 78.6421)
      (314.10, 78.6242)
      (313.10, 78.6531)
      (312.20, 78.7840)
      (311.20, 78.4701)
      (309.90, 78.4540)
      (308.90, 78.6428)
      (307.60, 78.4661)
      (306.70, 78.5439)
      (305.80, 78.4387)
      (304.50, 78.2833)
      (303.60, 78.2867)
      (302.70, 78.3594)
      (301.50, 78.3544)
      (300.60, 78.3258)
      (299.30, 78.1423)
      (298.40, 78.3438)
      (297.60, 78.3061)
      (296.40, 78.4284)
      (295.20, 78.4694)
      (294.40, 78.2472)
      (293.60, 78.1795)
      (292.80, 78.1462)
      (292.00, 78.2822)
      (291.20, 78.3491)
      (290.50, 78.4959)
      (289.00, 78.3314)
      (288.30, 78.4272)
      (287.60, 78.4453)
      (286.10, 78.3116)
      (285.40, 78.4518)
      (284.30, 78.7251)
      (283.30, 78.5549)
      (282.50, 78.4841)
      (281.50, 78.4288)
      (280.80, 78.4947)
      (279.70, 78.4319)
      (279.40, 78.3649)
      (279.00, 78.2416)
      (277.90, 78.3280)
      (277.60, 78.3245)
      (276.90, 78.2787)
      (276.50, 78.1731)
      (275.50, 78.2101)
      (274.60, 78.0880)
      (273.60, 78.0865)
      (273.30, 78.0752)
      (272.90, 78.1161)
      (272.00, 78.2161)
      (271.00, 78.3264)
      (270.40, 78.4235)
      (269.70, 78.3782)
      (269.10, 78.2835)
      (268.10, 78.1653)
      (267.50, 78.1207)
      (266.50, 78.1726)
      (265.60, 78.3550)
      (265.00, 78.3640)
      (264.00, 78.3403)
      (263.40, 78.3794)
      (262.80, 78.4255)
      (262.40, 78.4024)
      (261.50, 78.2971)
      (260.90, 78.3850)
      (260.00, 78.3260)
      (259.40, 78.3708)
      (258.80, 78.5467)
      (257.90, 78.7451)
      (257.30, 78.6415)
      (256.70, 78.5388)
      (256.10, 78.4432)
      (255.50, 78.3205)
      (254.90, 78.3446)
      (254.30, 78.3000)
      (253.40, 78.6830)
      (252.60, 78.6527)
      (252.00, 78.6705)
      (251.30, 78.6638)
      (251.00, 78.6240)
      (250.40, 78.7008)
      (249.60, 78.9312)
      (248.40, 79.0860)
      (247.80, 79.1203)
      (247.20, 78.9462)
      (246.60, 79.0338)
      (246.00, 78.9521)
      (245.40, 78.9175)
      (244.90, 78.9334)
      (244.30, 78.8378)
      (243.70, 78.8929)
      (242.90, 78.8717)
      (242.10, 78.9379)
      (241.50, 78.9171)
      (240.90, 79.0008)
      (240.30, 78.8646)
      (239.70, 78.8795)
      (239.40, 78.8207)
      (238.90, 78.7696)
      (238.00, 78.4902)
      (237.20, 78.4830)
      (236.60, 78.4239)
      (236.00, 78.4507)
      (235.50, 78.5020)
      (234.90, 78.3885)
      (234.60, 78.3557)
      (234.40, 78.2459)
      (233.60, 78.3768)
      (233.00, 78.5292)
      (232.50, 78.5440)
      (232.00, 78.4840)
      (231.20, 78.4868)
      (230.70, 78.3842)
      (230.10, 78.2805)
      (229.60, 78.5573)
      (229.10, 78.5150)
      (228.60, 78.5394)
      (228.10, 78.5330)
      (227.50, 78.7278)
      (227.00, 78.5790)
      (226.50, 78.4427)
      (225.90, 78.1663)
      (225.40, 78.2092)
      (224.60, 78.2689)
      (224.30, 78.3174)
      (223.50, 78.4151)
      (223.20, 78.4188)
      (222.70, 78.3700)
      (222.20, 78.2139)
      (221.70, 78.1643)
      (221.10, 78.4364)
      (220.60, 78.4001)
      (219.80, 78.0905)
      (219.30, 77.9400)
      (218.70, 77.8068)
      (218.20, 77.8267)
      (217.40, 77.8613)
      (216.70, 78.0760)
      (216.10, 78.1179)
      (215.60, 77.9745)
      (215.10, 77.9571)
      (214.60, 78.0248)
      (214.40, 77.9113)
      (213.90, 77.9240)
      (212.80, 78.0588)
      (212.30, 78.0097)
      (211.80, 77.9101)
      (211.10, 77.8719)
      (210.30, 77.8009)
      (209.80, 77.8278)
      (209.30, 78.0289)
      (209.10, 77.8963)
      (208.60, 77.9080)
      (207.80, 77.7315)
      (207.30, 77.8757)
      (206.80, 78.0316)
      (206.30, 78.1473)
      (205.80, 78.0019)
      (205.10, 78.2048)
      (204.60, 78.1739)
      (204.10, 78.1187)
      (202.80, 78.4493)
      (202.10, 78.3746)
      (201.10, 78.4619)
      (200.40, 78.3513)
      (199.90, 78.3481)
      (199.40, 78.0433)
      (198.90, 78.0915)
      (198.20, 78.2674)
      (197.70, 78.2186)
      (196.00, 78.2632)
      (195.50, 78.2354)
      (194.80, 78.4018)
      (194.30, 78.3020)
      (193.80, 78.3241)
      (193.30, 78.2615)
      (192.80, 78.3230)
      (192.30, 78.2711)
      (191.60, 78.3796)
      (191.10, 78.4984)
      (190.40, 78.6153)
      (189.90, 78.7063)
      (189.40, 78.7927)
      (188.90, 78.8081)
      (188.40, 78.8727)
      (187.90, 78.8571)
      (187.20, 78.7886)
      (186.70, 78.9078)
      (186.20, 78.9943)
      (185.50, 78.9873)
      (185.00, 79.1666)
      (184.20, 79.2430)
      (183.70, 79.3365)
      (183.00, 79.4176)
      (182.70, 79.4053)
      (182.00, 79.2690)
      (181.50, 79.3179)
      (181.00, 79.4047)
      (180.50, 79.2364)
      (179.80, 79.1566)
      (179.10, 79.1244)
      (178.60, 79.1229)
      (177.90, 79.0646)
      (177.60, 79.0336)
      (176.90, 79.0629)
      (176.10, 78.9970)
      (175.60, 78.9171)
      (175.10, 78.8899)
      (174.30, 78.9975)
      (173.80, 78.7243)
      (172.90, 78.8084)
      (172.10, 78.6637)
      (171.60, 78.6831)
      (171.10, 78.4979)
      (170.40, 78.5612)
      (169.70, 78.6117)
      (169.20, 78.4777)
      (168.70, 78.2617)
      (168.20, 78.3684)
      (167.80, 78.1945)
      (167.00, 78.0806)
      (166.50, 78.0162)
      (165.80, 78.1297)
      (165.50, 78.1739)
      (165.00, 78.2309)
      (164.30, 78.3317)
      (163.60, 78.2873)
      (162.80, 78.1925)
      (162.30, 78.2425)
      (161.80, 78.3276)
      (161.10, 78.1911)
      (160.60, 78.2956)
      (159.10, 78.1664)
      (158.70, 78.1651)
      (158.20, 78.1798)
      (157.70, 78.3504)
      (157.00, 78.3160)
      (156.50, 78.3778)
      (156.00, 78.4041)
      (155.60, 78.4382)
      (154.80, 78.3610)
      (153.90, 78.5320)
      (153.20, 78.5659)
      (152.50, 78.4659)
      (151.80, 78.5926)
      (151.00, 78.5202)
      (150.60, 78.5045)
      (150.30, 78.4889)
      (149.80, 78.4934)
      (149.10, 78.5381)
      (148.60, 78.4413)
      (147.90, 78.3780)
      (147.40, 78.2912)
      (146.90, 78.2607)
      (146.20, 78.2182)
      (145.70, 78.2362)
      (144.70, 78.3695)
      (144.00, 78.2412)
      (143.80, 78.4348)
      (143.10, 78.6296)
      (142.40, 78.5790)
      (141.40, 78.6061)
      (140.70, 78.6922)
      (139.40, 78.5581)
      (139.00, 78.5835)
      (138.20, 78.6766)
      (137.50, 78.6385)
      (137.00, 78.5341)
      (136.80, 78.5181)
      (136.60, 78.5689)
      (135.80, 78.8340)
      (135.40, 78.9312)
      (134.60, 78.9104)
      (134.20, 78.8651)
      (133.70, 78.6883)
      (133.00, 78.2320)
      (132.70, 78.2235)
      (132.50, 78.2269)
      (132.20, 78.2209)
      (132.00, 78.2880)
      (131.50, 78.2945)
      (130.80, 78.1661)
      (130.30, 78.2823)
      (129.60, 78.4170)
      (128.90, 78.4205)
      (128.70, 78.4040)
      (128.00, 78.3735)
      (127.20, 78.6069)
      (126.50, 78.3502)
      (125.80, 78.4599)
      (125.60, 78.5205)
      (125.30, 78.4799)
      (124.90, 78.3829)
      (124.10, 78.4717)
      (123.40, 78.5586)
      (123.00, 78.6099)
      (122.50, 78.4721)
      (122.30, 78.4808)
      (121.80, 78.3606)
      (121.60, 78.3417)
      (121.10, 78.2953)
      (120.60, 78.2557)
      (119.90, 78.1118)
      (119.20, 78.1765)
      (118.70, 78.2062)
      (118.20, 78.1785)
      (117.70, 78.0064)
      (117.00, 78.0983)
      (116.60, 78.1218)
      (116.10, 78.2328)
      (115.40, 78.3291)
      (114.60, 78.3515)
      (113.90, 78.3954)
      (113.20, 78.2741)
      (112.80, 78.4313)
      (111.60, 78.5002)
      (111.20, 78.4925)
      (110.50, 78.6643)
      (109.80, 78.6854)
      (109.30, 78.6301)
      (108.90, 78.5911)
      (108.20, 78.5924)
      (107.20, 78.5583)
      (106.30, 78.7102)
      (105.60, 78.5693)
      (104.90, 78.4768)
      (104.50, 78.3700)
      (104.20, 78.3101)
      (103.80, 78.3224)
      (103.30, 78.0413)
      (103.10, 77.9937)
      (102.40, 78.0967)
      (101.70, 78.0626)
      (101.00, 78.1513)
      (100.30, 78.1826)
    };
    \addlegendentry{CorPipeXXL}
    \addplot [dashed, color=blue!60!green, mark=square*, mark indices={4, 10, 35, 97, 376}, line width=0.8pt] coordinates {
      (9473.80, 77.0500)
      (8416.60, 76.1280)
      (7400.00, 76.0540)
      (5302.10, 77.2443)
      (3824.50, 76.4490)
      (3222.30, 76.7960)
      (2496.70, 80.4407)
      (2229.60, 81.3394)
      (2128.20, 81.5806)
      (2006.50, 81.0165)
      (1903.50, 80.9344)
      (1851.20, 80.6378)
      (1769.00, 79.9880)
      (1715.90, 81.4910)
      (1636.80, 81.4487)
      (1593.00, 81.8168)
      (1550.30, 81.0635)
      (1508.20, 81.3478)
      (1480.40, 81.3759)
      (1435.50, 80.1436)
      (1404.50, 79.8350)
      (1376.50, 79.7657)
      (1348.90, 79.6361)
      (1292.10, 78.4477)
      (1265.60, 78.0797)
      (1227.80, 78.1610)
      (1191.70, 78.0772)
      (1159.60, 78.0194)
      (1137.80, 77.8100)
      (1108.60, 77.6932)
      (1080.60, 77.8917)
      (1054.30, 77.9411)
      (1035.20, 77.8011)
      (1016.60, 77.4308)
      (992.50, 77.0732)
      (960.20, 77.1643)
      (944.60, 77.2802)
      (929.90, 77.1903)
      (910.00, 77.3129)
      (891.10, 77.2760)
      (877.80, 77.2352)
      (859.70, 77.1888)
      (842.30, 77.1502)
      (825.40, 76.8382)
      (809.40, 76.0898)
      (793.90, 75.5700)
      (784.40, 75.3345)
      (771.30, 75.2258)
      (756.00, 75.4144)
      (744.40, 75.4161)
      (727.20, 75.4772)
      (720.30, 75.6365)
      (711.20, 75.6438)
      (707.60, 75.6111)
      (701.50, 75.4204)
      (695.30, 75.3691)
      (686.50, 75.5493)
      (680.40, 75.5875)
      (672.20, 75.8298)
      (666.40, 75.8214)
      (658.60, 75.7204)
      (653.10, 75.7272)
      (645.50, 75.7653)
      (638.30, 75.6566)
      (633.00, 75.9002)
      (627.90, 75.8022)
      (620.90, 75.7690)
      (614.10, 75.5272)
      (607.40, 75.5545)
      (601.00, 75.9411)
      (596.20, 76.0078)
      (590.10, 75.6725)
      (584.10, 75.9538)
      (579.90, 75.9180)
      (574.60, 75.9853)
      (569.70, 75.8636)
      (564.90, 75.5524)
      (560.00, 75.4381)
      (556.50, 75.4703)
      (552.90, 75.2614)
      (548.10, 75.0003)
      (543.50, 74.9332)
      (540.30, 74.8048)
      (537.20, 74.9032)
      (533.30, 74.9592)
      (530.60, 75.0340)
      (527.90, 74.9156)
      (524.20, 74.8437)
      (521.70, 75.1712)
      (519.30, 75.4507)
      (516.00, 75.2488)
      (512.70, 75.4617)
      (510.30, 75.5167)
      (508.00, 75.4081)
      (506.70, 75.5043)
      (503.40, 75.3576)
      (501.20, 75.2367)
      (497.90, 75.4707)
      (494.80, 75.2096)
      (492.60, 74.9694)
      (490.50, 74.7148)
      (488.40, 74.9749)
      (486.40, 74.9491)
      (483.30, 75.0615)
      (481.30, 74.9076)
      (479.20, 74.9254)
      (477.20, 74.7691)
      (472.60, 74.5759)
      (470.60, 74.6199)
      (467.70, 74.6562)
      (465.80, 74.4066)
      (464.00, 74.1868)
      (461.30, 74.2634)
      (459.40, 74.1996)
      (458.40, 74.1338)
      (456.50, 73.6451)
      (454.60, 73.7049)
      (452.00, 73.8093)
      (450.10, 73.7888)
      (448.40, 73.7271)
      (447.40, 73.7884)
      (445.60, 73.6745)
      (443.90, 73.7783)
      (442.20, 73.5621)
      (440.50, 73.6220)
      (438.80, 73.5366)
      (437.90, 73.5672)
      (436.20, 73.5290)
      (434.50, 73.7622)
      (432.20, 73.6755)
      (430.60, 73.8068)
      (428.90, 73.7382)
      (427.30, 73.5384)
      (425.00, 73.7214)
      (423.40, 73.7066)
      (421.20, 73.9308)
      (419.60, 74.0244)
      (418.00, 73.9827)
      (415.80, 73.7688)
      (414.20, 73.6119)
      (412.70, 73.5338)
      (411.20, 73.5567)
      (409.10, 73.4345)
      (407.50, 73.6602)
      (406.10, 73.7088)
      (404.00, 73.7614)
      (402.60, 73.8737)
      (400.40, 73.6923)
      (399.00, 73.6983)
      (397.60, 73.6351)
      (396.80, 73.6606)
      (396.10, 73.5595)
      (393.90, 73.5282)
      (392.50, 73.4751)
      (391.80, 73.3521)
      (390.40, 73.2326)
      (389.00, 73.3690)
      (386.90, 73.3311)
      (385.50, 73.3940)
      (384.80, 73.3000)
      (383.40, 73.4883)
      (381.30, 73.2992)
      (379.90, 73.4660)
      (378.50, 73.4134)
      (377.10, 73.5920)
      (375.70, 73.4718)
      (374.40, 73.4340)
      (372.40, 73.3345)
      (370.40, 73.5376)
      (369.80, 73.5765)
      (367.80, 73.7635)
      (366.50, 73.6658)
      (365.30, 73.5049)
      (364.00, 73.4319)
      (362.80, 73.5431)
      (361.10, 73.5228)
      (359.90, 73.5942)
      (358.80, 73.4270)
      (357.00, 73.1630)
      (355.90, 73.2062)
      (354.70, 72.9611)
      (353.00, 72.9654)
      (351.80, 73.0692)
      (350.70, 73.3059)
      (348.50, 72.8355)
      (346.90, 73.1904)
      (345.80, 73.3263)
      (344.70, 73.5886)
      (343.10, 73.7621)
      (341.60, 73.6103)
      (340.60, 73.6029)
      (339.10, 73.8001)
      (338.10, 73.9615)
      (336.70, 73.9769)
      (336.10, 73.9480)
      (335.60, 73.8744)
      (333.30, 74.1208)
      (332.30, 74.4558)
      (331.40, 74.5568)
      (330.00, 74.4701)
      (329.40, 74.3706)
      (328.00, 74.4856)
      (326.70, 74.2600)
      (325.30, 74.0457)
      (324.40, 74.1581)
      (322.60, 74.0922)
      (321.60, 74.0270)
      (319.40, 74.0467)
      (317.90, 74.1504)
      (317.00, 73.8594)
      (316.00, 74.0441)
      (315.00, 74.0483)
      (314.10, 73.9074)
      (313.10, 73.9930)
      (312.20, 74.2061)
      (311.20, 73.9761)
      (309.90, 74.0877)
      (308.90, 74.2088)
      (307.60, 74.1346)
      (306.70, 74.2541)
      (305.80, 74.1083)
      (304.50, 73.9753)
      (303.60, 73.9397)
      (302.70, 73.9522)
      (301.50, 73.9574)
      (300.60, 73.9989)
      (299.30, 73.9320)
      (298.40, 74.0782)
      (297.60, 74.0747)
      (296.40, 74.0734)
      (295.20, 74.0758)
      (294.40, 73.9653)
      (293.60, 73.8605)
      (292.80, 73.7632)
      (292.00, 73.8789)
      (291.20, 73.8266)
      (290.50, 73.8978)
      (289.00, 73.7838)
      (288.30, 73.8259)
      (287.60, 74.0063)
      (286.10, 74.1496)
      (285.40, 74.2560)
      (284.30, 74.3566)
      (283.30, 74.3553)
      (282.50, 74.3075)
      (281.50, 74.3806)
      (280.80, 74.4434)
      (279.70, 74.3107)
      (279.40, 74.3646)
      (279.00, 74.2365)
      (277.90, 74.1250)
      (277.60, 74.1292)
      (276.90, 74.2234)
      (276.50, 74.1501)
      (275.50, 74.1914)
      (274.60, 74.0304)
      (273.60, 74.0696)
      (273.30, 74.0607)
      (272.90, 73.9654)
      (272.00, 73.9659)
      (271.00, 74.1534)
      (270.40, 74.2606)
      (269.70, 74.1795)
      (269.10, 74.1451)
      (268.10, 74.1542)
      (267.50, 74.1778)
      (266.50, 74.4025)
      (265.60, 74.5939)
      (265.00, 74.6692)
      (264.00, 74.8212)
      (263.40, 74.7225)
      (262.80, 74.6912)
      (262.40, 74.6430)
      (261.50, 74.4194)
      (260.90, 74.5155)
      (260.00, 74.3482)
      (259.40, 74.4799)
      (258.80, 74.6898)
      (257.90, 75.0154)
      (257.30, 74.9409)
      (256.70, 74.8558)
      (256.10, 74.7565)
      (255.50, 74.6386)
      (254.90, 74.6228)
      (254.30, 74.5439)
      (253.40, 74.7566)
      (252.60, 74.6705)
      (252.00, 74.7189)
      (251.30, 74.6763)
      (251.00, 74.6186)
      (250.40, 74.5973)
      (249.60, 74.8083)
      (248.40, 75.1234)
      (247.80, 75.1201)
      (247.20, 75.0022)
      (246.60, 75.0023)
      (246.00, 74.8983)
      (245.40, 74.8799)
      (244.90, 74.7704)
      (244.30, 74.7237)
      (243.70, 74.7987)
      (242.90, 74.7409)
      (242.10, 74.7660)
      (241.50, 74.7911)
      (240.90, 74.8443)
      (240.30, 74.8885)
      (239.70, 74.9857)
      (239.40, 74.9302)
      (238.90, 74.9673)
      (238.00, 74.8321)
      (237.20, 74.9026)
      (236.60, 74.9554)
      (236.00, 74.9872)
      (235.50, 74.9474)
      (234.90, 74.7350)
      (234.60, 74.7674)
      (234.40, 74.6255)
      (233.60, 74.7176)
      (233.00, 74.8228)
      (232.50, 74.7374)
      (232.00, 74.6662)
      (231.20, 74.8028)
      (230.70, 74.6770)
      (230.10, 74.5091)
      (229.60, 74.5912)
      (229.10, 74.6180)
      (228.60, 74.4480)
      (228.10, 74.5053)
      (227.50, 74.7077)
      (227.00, 74.4753)
      (226.50, 74.3629)
      (225.90, 74.2757)
      (225.40, 74.2856)
      (224.60, 74.4055)
      (224.30, 74.5053)
      (223.50, 74.6946)
      (223.20, 74.7854)
      (222.70, 74.7308)
      (222.20, 74.7642)
      (221.70, 74.8423)
      (221.10, 74.8623)
      (220.60, 74.7206)
      (219.80, 74.5452)
      (219.30, 74.4809)
      (218.70, 74.3827)
      (218.20, 74.3957)
      (217.40, 74.5002)
      (216.70, 74.6686)
      (216.10, 74.7354)
      (215.60, 74.6814)
      (215.10, 74.6630)
      (214.60, 74.7064)
      (214.40, 74.6741)
      (213.90, 74.7701)
      (212.80, 74.9911)
      (212.30, 74.9938)
      (211.80, 74.7854)
      (211.10, 74.6701)
      (210.30, 74.6409)
      (209.80, 74.6956)
      (209.30, 74.5771)
      (209.10, 74.5170)
      (208.60, 74.5829)
      (207.80, 74.3892)
      (207.30, 74.5650)
      (206.80, 74.5053)
      (206.30, 74.5914)
      (205.80, 74.5554)
      (205.10, 74.5767)
      (204.60, 74.5574)
      (204.10, 74.4925)
      (202.80, 74.6966)
      (202.10, 74.6780)
      (201.10, 74.8411)
      (200.40, 74.6773)
      (199.90, 74.7470)
      (199.40, 74.4596)
      (198.90, 74.5293)
      (198.20, 74.8452)
      (197.70, 74.7263)
      (196.00, 74.7867)
      (195.50, 74.8781)
      (194.80, 75.0687)
      (194.30, 74.9755)
      (193.80, 74.9866)
      (193.30, 74.9870)
      (192.80, 75.0742)
      (192.30, 75.0508)
      (191.60, 75.2026)
      (191.10, 75.1845)
      (190.40, 75.3792)
      (189.90, 75.4689)
      (189.40, 75.5093)
      (188.90, 75.5473)
      (188.40, 75.5498)
      (187.90, 75.5527)
      (187.20, 75.4114)
      (186.70, 75.4172)
      (186.20, 75.5073)
      (185.50, 75.4551)
      (185.00, 75.6440)
      (184.20, 75.7248)
      (183.70, 75.7501)
      (183.00, 75.8890)
      (182.70, 75.9066)
      (182.00, 75.7105)
      (181.50, 75.7071)
      (181.00, 75.7861)
      (180.50, 75.6940)
      (179.80, 75.6426)
      (179.10, 75.6722)
      (178.60, 75.6625)
      (177.90, 75.5992)
      (177.60, 75.5878)
      (176.90, 75.8117)
      (176.10, 75.9245)
      (175.60, 75.8485)
      (175.10, 75.7660)
      (174.30, 75.8729)
      (173.80, 75.6947)
      (172.90, 75.7140)
      (172.10, 75.6101)
      (171.60, 75.5751)
      (171.10, 75.3325)
      (170.40, 75.3935)
      (169.70, 75.4407)
      (169.20, 75.4540)
      (168.70, 75.2413)
      (168.20, 75.3367)
      (167.80, 75.2584)
      (167.00, 74.9926)
      (166.50, 74.9839)
      (165.80, 75.1169)
      (165.50, 75.1282)
      (165.00, 75.1479)
      (164.30, 75.1860)
      (163.60, 75.2041)
      (162.80, 75.1490)
      (162.30, 75.2188)
      (161.80, 75.2766)
      (161.10, 75.1802)
      (160.60, 75.2112)
      (159.10, 75.2575)
      (158.70, 75.2028)
      (158.20, 75.1964)
      (157.70, 75.2745)
      (157.00, 75.2919)
      (156.50, 75.3566)
      (156.00, 75.3705)
      (155.60, 75.3364)
      (154.80, 75.2930)
      (153.90, 75.3197)
      (153.20, 75.1981)
      (152.50, 75.1201)
      (151.80, 75.2615)
      (151.00, 75.2860)
      (150.60, 75.2182)
      (150.30, 75.1672)
      (149.80, 75.0510)
      (149.10, 75.1825)
      (148.60, 75.1377)
      (147.90, 75.2031)
      (147.40, 75.1196)
      (146.90, 75.2397)
      (146.20, 75.2228)
      (145.70, 75.2133)
      (144.70, 75.3361)
      (144.00, 75.1425)
      (143.80, 75.2664)
      (143.10, 75.5273)
      (142.40, 75.5019)
      (141.40, 75.6081)
      (140.70, 75.5850)
      (139.40, 75.4717)
      (139.00, 75.4813)
      (138.20, 75.4637)
      (137.50, 75.3579)
      (137.00, 75.2983)
      (136.80, 75.3695)
      (136.60, 75.4114)
      (135.80, 75.6558)
      (135.40, 75.7564)
      (134.60, 75.7335)
      (134.20, 75.7307)
      (133.70, 75.4976)
      (133.00, 75.0555)
      (132.70, 75.0344)
      (132.50, 75.0349)
      (132.20, 75.0145)
      (132.00, 75.0519)
      (131.50, 75.0627)
      (130.80, 75.0359)
      (130.30, 75.0956)
      (129.60, 75.0779)
      (128.90, 75.1590)
      (128.70, 75.1878)
      (128.00, 75.0899)
      (127.20, 75.4096)
      (126.50, 75.1559)
      (125.80, 75.3362)
      (125.60, 75.4149)
      (125.30, 75.3494)
      (124.90, 75.3009)
      (124.10, 75.2097)
      (123.40, 75.2766)
      (123.00, 75.2978)
      (122.50, 75.1719)
      (122.30, 75.1594)
      (121.80, 75.1500)
      (121.60, 75.1156)
      (121.10, 75.0017)
      (120.60, 75.0089)
      (119.90, 74.9515)
      (119.20, 74.9415)
      (118.70, 74.9804)
      (118.20, 74.9235)
      (117.70, 74.8501)
      (117.00, 75.0551)
      (116.60, 75.0174)
      (116.10, 75.1943)
      (115.40, 75.2916)
      (114.60, 75.2527)
      (113.90, 75.1177)
      (113.20, 75.1297)
      (112.80, 75.2911)
      (111.60, 74.9021)
      (111.20, 74.7955)
      (110.50, 74.9892)
      (109.80, 75.0059)
      (109.30, 74.9617)
      (108.90, 74.8797)
      (108.20, 74.8968)
      (107.20, 74.9026)
      (106.30, 75.1741)
      (105.60, 74.9792)
      (104.90, 75.0049)
      (104.50, 74.8943)
      (104.20, 74.8513)
      (103.80, 74.8656)
      (103.30, 74.6315)
      (103.10, 74.5747)
      (102.40, 74.6901)
      (101.70, 74.7060)
      (101.00, 74.7588)
      (100.30, 74.7216)
    };
    \addlegendentry{LLM-LatticeNLP}
    \addplot [dashed, color=red, mark=triangle*, mark indices={4, 10, 35, 97, 376}, line width=0.8pt] coordinates {
      (9473.80, 62.6720)
      (8416.60, 60.0620)
      (7400.00, 62.4980)
      (5302.10, 67.7729)
      (3824.50, 72.3040)
      (3222.30, 74.2620)
      (2496.70, 81.0143)
      (2229.60, 81.5556)
      (2128.20, 81.7762)
      (2006.50, 81.5529)
      (1903.50, 82.1300)
      (1851.20, 81.7311)
      (1769.00, 80.7135)
      (1715.90, 81.6114)
      (1636.80, 82.1308)
      (1593.00, 81.8956)
      (1550.30, 81.0896)
      (1508.20, 81.3885)
      (1480.40, 81.2393)
      (1435.50, 80.0557)
      (1404.50, 79.4554)
      (1376.50, 79.6096)
      (1348.90, 79.5071)
      (1292.10, 78.6667)
      (1265.60, 78.4573)
      (1227.80, 78.3468)
      (1191.70, 78.1753)
      (1159.60, 78.2724)
      (1137.80, 77.9379)
      (1108.60, 77.7968)
      (1080.60, 77.7889)
      (1054.30, 77.8558)
      (1035.20, 77.8794)
      (1016.60, 77.6261)
      (992.50, 77.6292)
      (960.20, 77.3640)
      (944.60, 77.4743)
      (929.90, 77.4298)
      (910.00, 77.3159)
      (891.10, 77.3464)
      (877.80, 77.5069)
      (859.70, 77.4514)
      (842.30, 77.9886)
      (825.40, 77.8642)
      (809.40, 77.3246)
      (793.90, 76.9621)
      (784.40, 76.7557)
      (771.30, 76.5967)
      (756.00, 76.8556)
      (744.40, 76.9898)
      (727.20, 77.2061)
      (720.30, 77.2661)
      (711.20, 77.0605)
      (707.60, 77.0350)
      (701.50, 76.8839)
      (695.30, 77.0067)
      (686.50, 77.0345)
      (680.40, 77.1045)
      (672.20, 77.2938)
      (666.40, 77.1902)
      (658.60, 77.0181)
      (653.10, 76.9381)
      (645.50, 76.8702)
      (638.30, 76.7995)
      (633.00, 77.0653)
      (627.90, 77.0234)
      (620.90, 77.2278)
      (614.10, 77.0382)
      (607.40, 77.1471)
      (601.00, 77.4711)
      (596.20, 77.5316)
      (590.10, 77.4603)
      (584.10, 77.8151)
      (579.90, 77.7363)
      (574.60, 77.8327)
      (569.70, 77.7925)
      (564.90, 77.6050)
      (560.00, 77.5367)
      (556.50, 77.5367)
      (552.90, 77.3787)
      (548.10, 77.0416)
      (543.50, 76.9268)
      (540.30, 76.7899)
      (537.20, 76.8469)
      (533.30, 76.7899)
      (530.60, 76.6501)
      (527.90, 76.3564)
      (524.20, 76.3284)
      (521.70, 76.6192)
      (519.30, 76.9056)
      (516.00, 76.8414)
      (512.70, 77.0232)
      (510.30, 77.0481)
      (508.00, 77.0244)
      (506.70, 77.1273)
      (503.40, 77.1160)
      (501.20, 77.0105)
      (497.90, 77.2686)
      (494.80, 77.2040)
      (492.60, 77.0191)
      (490.50, 76.8642)
      (488.40, 76.9678)
      (486.40, 77.0348)
      (483.30, 76.9340)
      (481.30, 76.8306)
      (479.20, 76.9400)
      (477.20, 77.0074)
      (472.60, 76.6849)
      (470.60, 76.8299)
      (467.70, 76.8606)
      (465.80, 76.6965)
      (464.00, 76.5574)
      (461.30, 76.5971)
      (459.40, 76.5283)
      (458.40, 76.5228)
      (456.50, 76.3815)
      (454.60, 76.4323)
      (452.00, 76.5314)
      (450.10, 76.5620)
      (448.40, 76.5328)
      (447.40, 76.6595)
      (445.60, 76.6923)
      (443.90, 76.7337)
      (442.20, 76.6378)
      (440.50, 76.8148)
      (438.80, 76.7017)
      (437.90, 76.6977)
      (436.20, 76.7305)
      (434.50, 76.8262)
      (432.20, 76.7329)
      (430.60, 76.7121)
      (428.90, 76.6150)
      (427.30, 76.5055)
      (425.00, 76.4455)
      (423.40, 76.3120)
      (421.20, 76.4451)
      (419.60, 76.3981)
      (418.00, 76.4276)
      (415.80, 76.1855)
      (414.20, 76.2239)
      (412.70, 76.3462)
      (411.20, 76.3400)
      (409.10, 76.2863)
      (407.50, 76.5458)
      (406.10, 76.5385)
      (404.00, 76.4916)
      (402.60, 76.5449)
      (400.40, 76.5735)
      (399.00, 76.5578)
      (397.60, 76.5160)
      (396.80, 76.6118)
      (396.10, 76.6013)
      (393.90, 76.9333)
      (392.50, 76.7533)
      (391.80, 76.6842)
      (390.40, 76.5590)
      (389.00, 76.6291)
      (386.90, 76.6601)
      (385.50, 76.8123)
      (384.80, 76.6290)
      (383.40, 76.8426)
      (381.30, 76.8920)
      (379.90, 76.9128)
      (378.50, 76.8510)
      (377.10, 76.8818)
      (375.70, 76.7644)
      (374.40, 76.7714)
      (372.40, 76.7453)
      (370.40, 76.8927)
      (369.80, 76.9410)
      (367.80, 77.0443)
      (366.50, 76.9962)
      (365.30, 76.8849)
      (364.00, 76.7652)
      (362.80, 77.0510)
      (361.10, 76.7067)
      (359.90, 76.6030)
      (358.80, 76.3490)
      (357.00, 76.1785)
      (355.90, 76.0324)
      (354.70, 75.8718)
      (353.00, 75.7089)
      (351.80, 75.7684)
      (350.70, 75.7995)
      (348.50, 75.4749)
      (346.90, 75.8901)
      (345.80, 76.0596)
      (344.70, 76.3462)
      (343.10, 76.6402)
      (341.60, 76.4220)
      (340.60, 76.3975)
      (339.10, 76.5041)
      (338.10, 76.6442)
      (336.70, 76.6710)
      (336.10, 76.6684)
      (335.60, 76.5973)
      (333.30, 76.8173)
      (332.30, 76.8655)
      (331.40, 76.7804)
      (330.00, 76.8755)
      (329.40, 76.8321)
      (328.00, 76.8843)
      (326.70, 76.5962)
      (325.30, 76.3592)
      (324.40, 76.5298)
      (322.60, 76.5932)
      (321.60, 76.3780)
      (319.40, 76.3518)
      (317.90, 76.4457)
      (317.00, 76.1956)
      (316.00, 76.3196)
      (315.00, 76.3650)
      (314.10, 76.3208)
      (313.10, 76.4191)
      (312.20, 76.5644)
      (311.20, 76.3776)
      (309.90, 76.6519)
      (308.90, 76.8341)
      (307.60, 76.6249)
      (306.70, 76.6114)
      (305.80, 76.5050)
      (304.50, 76.3790)
      (303.60, 76.3706)
      (302.70, 76.3946)
      (301.50, 76.2312)
      (300.60, 76.1597)
      (299.30, 75.9348)
      (298.40, 76.1289)
      (297.60, 76.1332)
      (296.40, 76.1983)
      (295.20, 76.2651)
      (294.40, 76.0634)
      (293.60, 75.9962)
      (292.80, 76.0168)
      (292.00, 76.1389)
      (291.20, 76.0756)
      (290.50, 76.1170)
      (289.00, 76.0180)
      (288.30, 75.9740)
      (287.60, 76.0091)
      (286.10, 76.2797)
      (285.40, 76.4268)
      (284.30, 76.6352)
      (283.30, 76.6014)
      (282.50, 76.5642)
      (281.50, 76.5576)
      (280.80, 76.6411)
      (279.70, 76.3857)
      (279.40, 76.2843)
      (279.00, 76.1827)
      (277.90, 76.3033)
      (277.60, 76.3128)
      (276.90, 76.4007)
      (276.50, 76.2749)
      (275.50, 76.2861)
      (274.60, 76.2776)
      (273.60, 76.2831)
      (273.30, 76.2933)
      (272.90, 76.2375)
      (272.00, 76.2621)
      (271.00, 76.4586)
      (270.40, 76.4155)
      (269.70, 76.4416)
      (269.10, 76.3399)
      (268.10, 76.3444)
      (267.50, 76.4414)
      (266.50, 76.6260)
      (265.60, 76.8151)
      (265.00, 76.7706)
      (264.00, 76.8337)
      (263.40, 76.7838)
      (262.80, 76.8486)
      (262.40, 76.8916)
      (261.50, 76.7418)
      (260.90, 76.8147)
      (260.00, 76.8626)
      (259.40, 76.9408)
      (258.80, 77.1740)
      (257.90, 77.2822)
      (257.30, 77.2257)
      (256.70, 77.0939)
      (256.10, 76.9759)
      (255.50, 76.8988)
      (254.90, 76.9471)
      (254.30, 76.7716)
      (253.40, 76.9542)
      (252.60, 76.9528)
      (252.00, 77.0678)
      (251.30, 77.0284)
      (251.00, 76.9952)
      (250.40, 77.0608)
      (249.60, 77.1807)
      (248.40, 77.4663)
      (247.80, 77.5745)
      (247.20, 77.3910)
      (246.60, 77.4793)
      (246.00, 77.3680)
      (245.40, 77.3339)
      (244.90, 77.3846)
      (244.30, 77.2880)
      (243.70, 77.3398)
      (242.90, 77.2970)
      (242.10, 77.3371)
      (241.50, 77.4243)
      (240.90, 77.4968)
      (240.30, 77.4536)
      (239.70, 77.4791)
      (239.40, 77.4342)
      (238.90, 77.4232)
      (238.00, 77.2256)
      (237.20, 77.2561)
      (236.60, 77.3099)
      (236.00, 77.4056)
      (235.50, 77.4650)
      (234.90, 77.2586)
      (234.60, 77.2542)
      (234.40, 77.1599)
      (233.60, 77.1434)
      (233.00, 77.3490)
      (232.50, 77.3703)
      (232.00, 77.3334)
      (231.20, 77.3884)
      (230.70, 77.0375)
      (230.10, 76.9138)
      (229.60, 77.0668)
      (229.10, 77.0582)
      (228.60, 76.9017)
      (228.10, 76.8953)
      (227.50, 77.1649)
      (227.00, 76.9931)
      (226.50, 76.9769)
      (225.90, 76.9561)
      (225.40, 77.0150)
      (224.60, 77.0456)
      (224.30, 77.1380)
      (223.50, 77.2040)
      (223.20, 77.2836)
      (222.70, 77.2906)
      (222.20, 77.3515)
      (221.70, 77.4224)
      (221.10, 77.7451)
      (220.60, 77.6018)
      (219.80, 77.2609)
      (219.30, 77.1362)
      (218.70, 77.0486)
      (218.20, 76.9991)
      (217.40, 77.0058)
      (216.70, 77.1441)
      (216.10, 77.2106)
      (215.60, 77.0896)
      (215.10, 77.0897)
      (214.60, 77.0665)
      (214.40, 77.0586)
      (213.90, 77.1504)
      (212.80, 77.4691)
      (212.30, 77.4237)
      (211.80, 77.2196)
      (211.10, 77.1807)
      (210.30, 77.1483)
      (209.80, 77.1958)
      (209.30, 77.0615)
      (209.10, 76.9568)
      (208.60, 76.9849)
      (207.80, 76.8129)
      (207.30, 76.9020)
      (206.80, 77.0037)
      (206.30, 77.0575)
      (205.80, 76.9734)
      (205.10, 77.0805)
      (204.60, 77.0672)
      (204.10, 77.1044)
      (202.80, 77.3947)
      (202.10, 77.4386)
      (201.10, 77.6103)
      (200.40, 77.4201)
      (199.90, 77.4840)
      (199.40, 77.2193)
      (198.90, 77.2015)
      (198.20, 77.3958)
      (197.70, 77.3959)
      (196.00, 77.2882)
      (195.50, 77.2804)
      (194.80, 77.3954)
      (194.30, 77.3344)
      (193.80, 77.3856)
      (193.30, 77.4468)
      (192.80, 77.5197)
      (192.30, 77.4185)
      (191.60, 77.5892)
      (191.10, 77.6133)
      (190.40, 77.7657)
      (189.90, 77.8497)
      (189.40, 77.9027)
      (188.90, 77.9127)
      (188.40, 77.9736)
      (187.90, 78.0277)
      (187.20, 77.9354)
      (186.70, 78.0089)
      (186.20, 78.1966)
      (185.50, 78.1255)
      (185.00, 78.2730)
      (184.20, 78.4377)
      (183.70, 78.4796)
      (183.00, 78.5349)
      (182.70, 78.5516)
      (182.00, 78.3035)
      (181.50, 78.2624)
      (181.00, 78.4416)
      (180.50, 78.3068)
      (179.80, 78.3341)
      (179.10, 78.2557)
      (178.60, 78.2823)
      (177.90, 78.1549)
      (177.60, 78.1044)
      (176.90, 78.1423)
      (176.10, 78.2015)
      (175.60, 77.9814)
      (175.10, 77.9261)
      (174.30, 77.9344)
      (173.80, 77.6091)
      (172.90, 77.7150)
      (172.10, 77.5397)
      (171.60, 77.5540)
      (171.10, 77.3490)
      (170.40, 77.4160)
      (169.70, 77.3528)
      (169.20, 77.3686)
      (168.70, 77.0911)
      (168.20, 77.2498)
      (167.80, 77.0842)
      (167.00, 76.7743)
      (166.50, 76.7763)
      (165.80, 76.7929)
      (165.50, 76.8052)
      (165.00, 76.8142)
      (164.30, 76.7923)
      (163.60, 76.6812)
      (162.80, 76.5322)
      (162.30, 76.6433)
      (161.80, 76.6559)
      (161.10, 76.4810)
      (160.60, 76.5923)
      (159.10, 76.7191)
      (158.70, 76.6836)
      (158.20, 76.6881)
      (157.70, 76.7840)
      (157.00, 76.8029)
      (156.50, 76.8904)
      (156.00, 76.9516)
      (155.60, 76.8886)
      (154.80, 76.7827)
      (153.90, 76.8690)
      (153.20, 76.8242)
      (152.50, 76.6585)
      (151.80, 76.7298)
      (151.00, 76.6430)
      (150.60, 76.5493)
      (150.30, 76.5430)
      (149.80, 76.4903)
      (149.10, 76.7999)
      (148.60, 76.6913)
      (147.90, 76.7063)
      (147.40, 76.6159)
      (146.90, 76.6601)
      (146.20, 76.6037)
      (145.70, 76.6358)
      (144.70, 76.6997)
      (144.00, 76.5388)
      (143.80, 76.6222)
      (143.10, 76.8156)
      (142.40, 76.8534)
      (141.40, 76.9101)
      (140.70, 76.9721)
      (139.40, 76.9616)
      (139.00, 76.9578)
      (138.20, 76.7974)
      (137.50, 76.6522)
      (137.00, 76.4575)
      (136.80, 76.4940)
      (136.60, 76.6083)
      (135.80, 76.8439)
      (135.40, 76.9389)
      (134.60, 76.8954)
      (134.20, 76.8833)
      (133.70, 76.6890)
      (133.00, 76.2067)
      (132.70, 76.2030)
      (132.50, 76.2401)
      (132.20, 76.2360)
      (132.00, 76.2741)
      (131.50, 76.2724)
      (130.80, 76.1531)
      (130.30, 76.1856)
      (129.60, 76.3327)
      (128.90, 76.3667)
      (128.70, 76.3306)
      (128.00, 76.3023)
      (127.20, 76.5444)
      (126.50, 76.3175)
      (125.80, 76.4148)
      (125.60, 76.4655)
      (125.30, 76.3920)
      (124.90, 76.2917)
      (124.10, 76.3678)
      (123.40, 76.4863)
      (123.00, 76.5336)
      (122.50, 76.3615)
      (122.30, 76.3307)
      (121.80, 76.2751)
      (121.60, 76.2641)
      (121.10, 76.2089)
      (120.60, 76.1384)
      (119.90, 76.0344)
      (119.20, 76.0228)
      (118.70, 76.0409)
      (118.20, 76.0506)
      (117.70, 75.9689)
      (117.00, 76.1180)
      (116.60, 76.0877)
      (116.10, 76.2129)
      (115.40, 76.2040)
      (114.60, 76.1720)
      (113.90, 76.2250)
      (113.20, 76.2130)
      (112.80, 76.3780)
      (111.60, 76.1164)
      (111.20, 76.0473)
      (110.50, 76.1620)
      (109.80, 76.2033)
      (109.30, 76.1013)
      (108.90, 76.0550)
      (108.20, 75.9517)
      (107.20, 76.0441)
      (106.30, 76.4004)
      (105.60, 76.1586)
      (104.90, 75.9701)
      (104.50, 75.8703)
      (104.20, 75.8200)
      (103.80, 75.8676)
      (103.30, 75.5986)
      (103.10, 75.5709)
      (102.40, 75.6561)
      (101.70, 75.5688)
      (101.00, 75.6435)
      (100.30, 75.6578)
    };
    \addlegendentry{LLM-UWB}
    \addplot [solid, color=green!60!black, mark=diamond*, mark indices={4, 10, 35, 97, 376}, line width=0.8pt] coordinates {
      (9473.80, 71.8460)
      (8416.60, 70.7720)
      (7400.00, 69.9500)
      (5302.10, 69.4771)
      (3824.50, 70.0410)
      (3222.30, 70.7760)
      (2496.70, 74.9500)
      (2229.60, 76.9775)
      (2128.20, 77.3450)
      (2006.50, 77.1200)
      (1903.50, 77.0794)
      (1851.20, 77.1428)
      (1769.00, 75.5630)
      (1715.90, 76.5738)
      (1636.80, 76.5667)
      (1593.00, 76.6756)
      (1550.30, 75.8665)
      (1508.20, 75.7874)
      (1480.40, 75.6833)
      (1435.50, 74.3500)
      (1404.50, 73.9993)
      (1376.50, 73.8943)
      (1348.90, 73.7350)
      (1292.10, 72.8093)
      (1265.60, 72.7580)
      (1227.80, 72.6403)
      (1191.70, 72.6744)
      (1159.60, 73.0133)
      (1137.80, 72.9606)
      (1108.60, 72.7071)
      (1080.60, 72.9697)
      (1054.30, 72.9394)
      (1035.20, 73.5067)
      (1016.60, 73.1089)
      (992.50, 72.7822)
      (960.20, 72.7817)
      (944.60, 72.7455)
      (929.90, 73.0192)
      (910.00, 73.3600)
      (891.10, 73.4943)
      (877.80, 73.6321)
      (859.70, 73.4302)
      (842.30, 73.9486)
      (825.40, 73.9747)
      (809.40, 73.9426)
      (793.90, 73.7502)
      (784.40, 73.7270)
      (771.30, 73.6169)
      (756.00, 73.8332)
      (744.40, 73.8759)
      (727.20, 74.0859)
      (720.30, 74.2874)
      (711.20, 74.2027)
      (707.60, 74.2259)
      (701.50, 74.1759)
      (695.30, 74.3441)
      (686.50, 74.5095)
      (680.40, 74.5256)
      (672.20, 74.7902)
      (666.40, 74.7684)
      (658.60, 74.6705)
      (653.10, 74.7151)
      (645.50, 74.7728)
      (638.30, 74.8139)
      (633.00, 75.1210)
      (627.90, 75.0695)
      (620.90, 75.2132)
      (614.10, 75.0033)
      (607.40, 75.2350)
      (601.00, 75.7554)
      (596.20, 76.0021)
      (590.10, 75.6198)
      (584.10, 75.8306)
      (579.90, 75.8992)
      (574.60, 75.7170)
      (569.70, 75.7906)
      (564.90, 75.7353)
      (560.00, 75.6059)
      (556.50, 75.3675)
      (552.90, 75.0470)
      (548.10, 74.8294)
      (543.50, 74.7885)
      (540.30, 74.7101)
      (537.20, 74.8996)
      (533.30, 74.9907)
      (530.60, 74.8250)
      (527.90, 74.6358)
      (524.20, 74.5932)
      (521.70, 74.9105)
      (519.30, 75.0178)
      (516.00, 75.0786)
      (512.70, 75.3956)
      (510.30, 75.3524)
      (508.00, 75.3224)
      (506.70, 75.4566)
      (503.40, 75.5001)
      (501.20, 75.3035)
      (497.90, 75.8078)
      (494.80, 75.8656)
      (492.60, 75.8403)
      (490.50, 75.6794)
      (488.40, 75.6786)
      (486.40, 75.5630)
      (483.30, 75.4788)
      (481.30, 75.6687)
      (479.20, 75.7187)
      (477.20, 75.7955)
      (472.60, 75.7740)
      (470.60, 75.6422)
      (467.70, 75.5922)
      (465.80, 75.4646)
      (464.00, 75.2576)
      (461.30, 75.4123)
      (459.40, 75.3011)
      (458.40, 75.2782)
      (456.50, 75.0227)
      (454.60, 75.0648)
      (452.00, 75.0458)
      (450.10, 75.0717)
      (448.40, 75.0399)
      (447.40, 75.1160)
      (445.60, 75.1957)
      (443.90, 75.1466)
      (442.20, 74.9750)
      (440.50, 75.0954)
      (438.80, 74.9624)
      (437.90, 74.9873)
      (436.20, 74.9422)
      (434.50, 75.0819)
      (432.20, 74.9334)
      (430.60, 74.8976)
      (428.90, 74.7613)
      (427.30, 74.6565)
      (425.00, 74.8787)
      (423.40, 74.8499)
      (421.20, 75.1101)
      (419.60, 75.1314)
      (418.00, 75.0877)
      (415.80, 74.7928)
      (414.20, 74.8094)
      (412.70, 75.0585)
      (411.20, 74.9893)
      (409.10, 74.8034)
      (407.50, 74.9810)
      (406.10, 74.9407)
      (404.00, 75.0213)
      (402.60, 75.0652)
      (400.40, 74.9699)
      (399.00, 74.9865)
      (397.60, 74.8860)
      (396.80, 74.9278)
      (396.10, 74.9543)
      (393.90, 75.0562)
      (392.50, 74.8253)
      (391.80, 74.7910)
      (390.40, 74.6627)
      (389.00, 74.6202)
      (386.90, 74.5567)
      (385.50, 74.6721)
      (384.80, 74.5362)
      (383.40, 74.7300)
      (381.30, 74.7997)
      (379.90, 74.8485)
      (378.50, 74.8394)
      (377.10, 74.7000)
      (375.70, 74.6923)
      (374.40, 74.6011)
      (372.40, 74.7341)
      (370.40, 74.8473)
      (369.80, 74.8805)
      (367.80, 74.6951)
      (366.50, 74.6483)
      (365.30, 74.4027)
      (364.00, 74.3261)
      (362.80, 74.5194)
      (361.10, 74.2981)
      (359.90, 74.2246)
      (358.80, 74.0582)
      (357.00, 74.0303)
      (355.90, 74.0803)
      (354.70, 73.8432)
      (353.00, 73.6729)
      (351.80, 73.5322)
      (350.70, 73.7639)
      (348.50, 73.5114)
      (346.90, 73.8594)
      (345.80, 74.0092)
      (344.70, 74.0736)
      (343.10, 74.3701)
      (341.60, 74.2528)
      (340.60, 74.3341)
      (339.10, 74.5567)
      (338.10, 74.5783)
      (336.70, 74.6398)
      (336.10, 74.5724)
      (335.60, 74.4590)
      (333.30, 74.8231)
      (332.30, 75.0180)
      (331.40, 74.8995)
      (330.00, 74.9677)
      (329.40, 74.9254)
      (328.00, 74.8494)
      (326.70, 74.7179)
      (325.30, 74.6553)
      (324.40, 74.7601)
      (322.60, 74.7133)
      (321.60, 74.6609)
      (319.40, 74.6424)
      (317.90, 74.8091)
      (317.00, 74.6367)
      (316.00, 74.7315)
      (315.00, 74.8063)
      (314.10, 74.8062)
      (313.10, 74.8674)
      (312.20, 75.0442)
      (311.20, 74.7563)
      (309.90, 74.7598)
      (308.90, 74.8844)
      (307.60, 74.7314)
      (306.70, 74.7327)
      (305.80, 74.6978)
      (304.50, 74.5359)
      (303.60, 74.5616)
      (302.70, 74.6418)
      (301.50, 74.6076)
      (300.60, 74.5530)
      (299.30, 74.5000)
      (298.40, 74.6776)
      (297.60, 74.7023)
      (296.40, 74.8410)
      (295.20, 74.8778)
      (294.40, 74.7047)
      (293.60, 74.5734)
      (292.80, 74.5374)
      (292.00, 74.6732)
      (291.20, 74.7405)
      (290.50, 74.7853)
      (289.00, 74.6266)
      (288.30, 74.7239)
      (287.60, 74.7379)
      (286.10, 74.8033)
      (285.40, 74.9293)
      (284.30, 75.2901)
      (283.30, 75.2153)
      (282.50, 75.1354)
      (281.50, 75.1121)
      (280.80, 75.1698)
      (279.70, 75.0069)
      (279.40, 74.9120)
      (279.00, 74.8174)
      (277.90, 74.9393)
      (277.60, 74.9730)
      (276.90, 74.9214)
      (276.50, 74.8305)
      (275.50, 74.8807)
      (274.60, 74.6883)
      (273.60, 74.6687)
      (273.30, 74.7335)
      (272.90, 74.7512)
      (272.00, 74.8404)
      (271.00, 74.9911)
      (270.40, 75.1018)
      (269.70, 75.0573)
      (269.10, 74.9357)
      (268.10, 74.8898)
      (267.50, 74.8412)
      (266.50, 74.9466)
      (265.60, 75.1631)
      (265.00, 75.1598)
      (264.00, 75.1566)
      (263.40, 75.0584)
      (262.80, 75.1493)
      (262.40, 75.1776)
      (261.50, 74.9371)
      (260.90, 75.0417)
      (260.00, 74.8725)
      (259.40, 74.9522)
      (258.80, 75.1353)
      (257.90, 75.3032)
      (257.30, 75.1961)
      (256.70, 75.0362)
      (256.10, 74.9222)
      (255.50, 74.8607)
      (254.90, 74.8028)
      (254.30, 74.6867)
      (253.40, 75.0754)
      (252.60, 75.0573)
      (252.00, 75.0548)
      (251.30, 75.0105)
      (251.00, 74.9523)
      (250.40, 75.0774)
      (249.60, 75.2333)
      (248.40, 75.4802)
      (247.80, 75.5889)
      (247.20, 75.5130)
      (246.60, 75.5334)
      (246.00, 75.4766)
      (245.40, 75.3607)
      (244.90, 75.4419)
      (244.30, 75.3624)
      (243.70, 75.4079)
      (242.90, 75.4703)
      (242.10, 75.5381)
      (241.50, 75.4403)
      (240.90, 75.5347)
      (240.30, 75.4387)
      (239.70, 75.3821)
      (239.40, 75.3355)
      (238.90, 75.3581)
      (238.00, 75.1267)
      (237.20, 75.2353)
      (236.60, 75.2228)
      (236.00, 75.2390)
      (235.50, 75.3263)
      (234.90, 75.1502)
      (234.60, 75.1147)
      (234.40, 75.0151)
      (233.60, 75.0977)
      (233.00, 75.2552)
      (232.50, 75.2760)
      (232.00, 75.2318)
      (231.20, 75.2301)
      (230.70, 75.1414)
      (230.10, 75.0569)
      (229.60, 75.2359)
      (229.10, 75.1651)
      (228.60, 75.0493)
      (228.10, 75.0608)
      (227.50, 75.3582)
      (227.00, 75.2412)
      (226.50, 75.2410)
      (225.90, 75.0809)
      (225.40, 75.2179)
      (224.60, 75.2538)
      (224.30, 75.3168)
      (223.50, 75.4487)
      (223.20, 75.4920)
      (222.70, 75.4123)
      (222.20, 75.2848)
      (221.70, 75.2450)
      (221.10, 75.4369)
      (220.60, 75.4484)
      (219.80, 75.2688)
      (219.30, 75.1398)
      (218.70, 75.0682)
      (218.20, 75.0087)
      (217.40, 75.1049)
      (216.70, 75.2546)
      (216.10, 75.2941)
      (215.60, 75.1722)
      (215.10, 75.1389)
      (214.60, 75.1627)
      (214.40, 75.1627)
      (213.90, 75.2776)
      (212.80, 75.5170)
      (212.30, 75.4228)
      (211.80, 75.2806)
      (211.10, 75.1457)
      (210.30, 75.1064)
      (209.80, 75.1636)
      (209.30, 75.1635)
      (209.10, 75.0651)
      (208.60, 75.0767)
      (207.80, 74.8162)
      (207.30, 74.9177)
      (206.80, 75.0736)
      (206.30, 75.2704)
      (205.80, 75.1542)
      (205.10, 75.3299)
      (204.60, 75.2324)
      (204.10, 75.2149)
      (202.80, 75.5438)
      (202.10, 75.4770)
      (201.10, 75.5170)
      (200.40, 75.3900)
      (199.90, 75.4337)
      (199.40, 75.1544)
      (198.90, 75.2163)
      (198.20, 75.4622)
      (197.70, 75.3862)
      (196.00, 75.2596)
      (195.50, 75.2349)
      (194.80, 75.3978)
      (194.30, 75.3350)
      (193.80, 75.3455)
      (193.30, 75.2937)
      (192.80, 75.3535)
      (192.30, 75.3801)
      (191.60, 75.5253)
      (191.10, 75.5698)
      (190.40, 75.7307)
      (189.90, 75.7574)
      (189.40, 75.8559)
      (188.90, 75.8152)
      (188.40, 75.9004)
      (187.90, 75.9342)
      (187.20, 75.8414)
      (186.70, 75.8396)
      (186.20, 76.0127)
      (185.50, 76.0354)
      (185.00, 76.2064)
      (184.20, 76.4055)
      (183.70, 76.4323)
      (183.00, 76.5332)
      (182.70, 76.5652)
      (182.00, 76.4007)
      (181.50, 76.3683)
      (181.00, 76.4601)
      (180.50, 76.3161)
      (179.80, 76.2873)
      (179.10, 76.2741)
      (178.60, 76.2945)
      (177.90, 76.2455)
      (177.60, 76.2799)
      (176.90, 76.2288)
      (176.10, 76.1697)
      (175.60, 76.1167)
      (175.10, 76.0769)
      (174.30, 76.2001)
      (173.80, 75.9280)
      (172.90, 76.0482)
      (172.10, 75.9219)
      (171.60, 75.9273)
      (171.10, 75.7260)
      (170.40, 75.8837)
      (169.70, 75.8702)
      (169.20, 75.7521)
      (168.70, 75.5737)
      (168.20, 75.6171)
      (167.80, 75.4368)
      (167.00, 75.2287)
      (166.50, 75.2337)
      (165.80, 75.2529)
      (165.50, 75.2975)
      (165.00, 75.2870)
      (164.30, 75.3740)
      (163.60, 75.3398)
      (162.80, 75.2460)
      (162.30, 75.3545)
      (161.80, 75.4563)
      (161.10, 75.3913)
      (160.60, 75.5132)
      (159.10, 75.4120)
      (158.70, 75.3872)
      (158.20, 75.3993)
      (157.70, 75.4736)
      (157.00, 75.4728)
      (156.50, 75.5347)
      (156.00, 75.5580)
      (155.60, 75.5646)
      (154.80, 75.4565)
      (153.90, 75.6912)
      (153.20, 75.6874)
      (152.50, 75.6554)
      (151.80, 75.6827)
      (151.00, 75.5080)
      (150.60, 75.4630)
      (150.30, 75.4754)
      (149.80, 75.4551)
      (149.10, 75.4626)
      (148.60, 75.3693)
      (147.90, 75.3392)
      (147.40, 75.2763)
      (146.90, 75.3265)
      (146.20, 75.3479)
      (145.70, 75.3594)
      (144.70, 75.4676)
      (144.00, 75.3368)
      (143.80, 75.4836)
      (143.10, 75.6282)
      (142.40, 75.5393)
      (141.40, 75.6631)
      (140.70, 75.6969)
      (139.40, 75.6179)
      (139.00, 75.6984)
      (138.20, 75.8040)
      (137.50, 75.8142)
      (137.00, 75.7411)
      (136.80, 75.7064)
      (136.60, 75.7266)
      (135.80, 75.9139)
      (135.40, 75.9914)
      (134.60, 75.9085)
      (134.20, 75.9070)
      (133.70, 75.6898)
      (133.00, 75.1830)
      (132.70, 75.1701)
      (132.50, 75.1976)
      (132.20, 75.2173)
      (132.00, 75.2865)
      (131.50, 75.3570)
      (130.80, 75.3523)
      (130.30, 75.4063)
      (129.60, 75.4446)
      (128.90, 75.4812)
      (128.70, 75.4650)
      (128.00, 75.4366)
      (127.20, 75.7082)
      (126.50, 75.5705)
      (125.80, 75.7209)
      (125.60, 75.7894)
      (125.30, 75.7300)
      (124.90, 75.6490)
      (124.10, 75.7425)
      (123.40, 75.8520)
      (123.00, 75.9649)
      (122.50, 75.7759)
      (122.30, 75.7716)
      (121.80, 75.6243)
      (121.60, 75.5891)
      (121.10, 75.4862)
      (120.60, 75.4387)
      (119.90, 75.2142)
      (119.20, 75.2396)
      (118.70, 75.2214)
      (118.20, 75.1808)
      (117.70, 75.0810)
      (117.00, 75.0733)
      (116.60, 75.0413)
      (116.10, 75.1463)
      (115.40, 75.2718)
      (114.60, 75.3147)
      (113.90, 75.3969)
      (113.20, 75.2292)
      (112.80, 75.4049)
      (111.60, 75.5431)
      (111.20, 75.5099)
      (110.50, 75.5624)
      (109.80, 75.5754)
      (109.30, 75.4363)
      (108.90, 75.4329)
      (108.20, 75.4592)
      (107.20, 75.4995)
      (106.30, 75.7542)
      (105.60, 75.5160)
      (104.90, 75.3844)
      (104.50, 75.3021)
      (104.20, 75.2682)
      (103.80, 75.2907)
      (103.30, 75.0722)
      (103.10, 75.0226)
      (102.40, 75.1249)
      (101.70, 75.0901)
      (101.00, 75.1737)
      (100.30, 75.2594)
    };
    \addlegendentry{CorPipeLarge}
    \addplot [dashed, color=orange, mark=pentagon*, mark indices={4, 10, 35, 97, 376}, line width=0.8pt] coordinates {
      (9473.80, 56.9020)
      (8416.60, 58.3220)
      (7400.00, 56.0060)
      (5302.10, 62.4300)
      (3824.50, 65.5950)
      (3222.30, 66.2130)
      (2496.70, 72.1286)
      (2229.60, 72.3956)
      (2128.20, 72.0931)
      (2006.50, 72.1665)
      (1903.50, 72.4211)
      (1851.20, 72.3161)
      (1769.00, 71.4305)
      (1715.90, 72.9952)
      (1636.80, 73.8367)
      (1593.00, 73.5528)
      (1550.30, 73.2858)
      (1508.20, 73.7259)
      (1480.40, 73.4856)
      (1435.50, 72.3721)
      (1404.50, 71.9439)
      (1376.50, 72.5407)
      (1348.90, 72.9029)
      (1292.10, 72.3563)
      (1265.60, 72.2757)
      (1227.80, 71.9694)
      (1191.70, 71.8984)
      (1159.60, 72.0636)
      (1137.80, 72.0200)
      (1108.60, 71.8341)
      (1080.60, 71.6969)
      (1054.30, 71.8697)
      (1035.20, 72.2658)
      (1016.60, 71.5894)
      (992.50, 71.4214)
      (960.20, 70.9455)
      (944.60, 71.0765)
      (929.90, 71.3200)
      (910.00, 71.3241)
      (891.10, 71.5619)
      (877.80, 71.5350)
      (859.70, 71.6088)
      (842.30, 71.6607)
      (825.40, 71.2182)
      (809.40, 70.6335)
      (793.90, 70.4489)
      (784.40, 70.2081)
      (771.30, 70.1740)
      (756.00, 70.2470)
      (744.40, 70.1208)
      (727.20, 70.6107)
      (720.30, 70.4974)
      (711.20, 70.4629)
      (707.60, 70.5043)
      (701.50, 70.3800)
      (695.30, 70.4513)
      (686.50, 70.6762)
      (680.40, 70.7571)
      (672.20, 70.9104)
      (666.40, 70.8030)
      (658.60, 70.7937)
      (653.10, 70.8267)
      (645.50, 70.9107)
      (638.30, 71.2178)
      (633.00, 71.4903)
      (627.90, 71.5188)
      (620.90, 71.5487)
      (614.10, 71.2654)
      (607.40, 71.4448)
      (601.00, 71.7602)
      (596.20, 71.9124)
      (590.10, 71.4503)
      (584.10, 71.5898)
      (579.90, 71.6394)
      (574.60, 71.6691)
      (569.70, 71.8227)
      (564.90, 71.5128)
      (560.00, 71.3919)
      (556.50, 71.4393)
      (552.90, 71.1494)
      (548.10, 70.8320)
      (543.50, 70.8600)
      (540.30, 70.7345)
      (537.20, 70.8289)
      (533.30, 70.8158)
      (530.60, 70.8629)
      (527.90, 70.6726)
      (524.20, 70.8142)
      (521.70, 71.0832)
      (519.30, 71.4930)
      (516.00, 71.3780)
      (512.70, 71.5917)
      (510.30, 71.5228)
      (508.00, 71.5473)
      (506.70, 71.7089)
      (503.40, 71.5352)
      (501.20, 71.5509)
      (497.90, 71.7562)
      (494.80, 71.5845)
      (492.60, 71.5913)
      (490.50, 71.5143)
      (488.40, 71.6679)
      (486.40, 71.4458)
      (483.30, 71.5299)
      (481.30, 71.3441)
      (479.20, 71.5005)
      (477.20, 71.3656)
      (472.60, 71.4480)
      (470.60, 71.5854)
      (467.70, 71.6868)
      (465.80, 71.5234)
      (464.00, 71.3873)
      (461.30, 71.4305)
      (459.40, 71.4534)
      (458.40, 71.3226)
      (456.50, 70.8759)
      (454.60, 70.8368)
      (452.00, 71.1143)
      (450.10, 71.1746)
      (448.40, 71.2225)
      (447.40, 71.2587)
      (445.60, 71.1273)
      (443.90, 71.0594)
      (442.20, 70.9828)
      (440.50, 70.8844)
      (438.80, 70.7359)
      (437.90, 70.7989)
      (436.20, 70.6653)
      (434.50, 70.8660)
      (432.20, 70.7727)
      (430.60, 70.7673)
      (428.90, 70.8017)
      (427.30, 70.7720)
      (425.00, 70.9576)
      (423.40, 71.0312)
      (421.20, 71.1358)
      (419.60, 71.3870)
      (418.00, 71.4571)
      (415.80, 71.1469)
      (414.20, 71.1855)
      (412.70, 71.1491)
      (411.20, 71.2084)
      (409.10, 71.1442)
      (407.50, 71.3536)
      (406.10, 71.3867)
      (404.00, 71.4556)
      (402.60, 71.5541)
      (400.40, 71.5588)
      (399.00, 71.6269)
      (397.60, 71.5730)
      (396.80, 71.6331)
      (396.10, 71.6171)
      (393.90, 71.6033)
      (392.50, 71.6692)
      (391.80, 71.6008)
      (390.40, 71.5385)
      (389.00, 71.7250)
      (386.90, 71.7229)
      (385.50, 71.8099)
      (384.80, 71.6833)
      (383.40, 71.7923)
      (381.30, 71.7232)
      (379.90, 71.7671)
      (378.50, 71.6632)
      (377.10, 71.9208)
      (375.70, 72.0407)
      (374.40, 71.9409)
      (372.40, 72.1140)
      (370.40, 72.2264)
      (369.80, 72.3042)
      (367.80, 72.1478)
      (366.50, 72.0829)
      (365.30, 71.8208)
      (364.00, 71.9545)
      (362.80, 72.1531)
      (361.10, 72.2243)
      (359.90, 72.1138)
      (358.80, 71.8541)
      (357.00, 71.6088)
      (355.90, 71.6781)
      (354.70, 71.1141)
      (353.00, 71.0339)
      (351.80, 71.0863)
      (350.70, 70.9852)
      (348.50, 70.4360)
      (346.90, 70.8177)
      (345.80, 70.8788)
      (344.70, 70.8913)
      (343.10, 71.2192)
      (341.60, 70.8602)
      (340.60, 70.8970)
      (339.10, 71.0117)
      (338.10, 71.0614)
      (336.70, 71.1589)
      (336.10, 71.1608)
      (335.60, 71.0975)
      (333.30, 71.3134)
      (332.30, 71.7619)
      (331.40, 71.7089)
      (330.00, 71.4567)
      (329.40, 71.3735)
      (328.00, 71.3394)
      (326.70, 71.1940)
      (325.30, 71.1807)
      (324.40, 71.2232)
      (322.60, 71.2867)
      (321.60, 71.3590)
      (319.40, 71.3997)
      (317.90, 71.6146)
      (317.00, 71.2608)
      (316.00, 71.3652)
      (315.00, 71.4578)
      (314.10, 71.4934)
      (313.10, 71.5600)
      (312.20, 71.6768)
      (311.20, 71.5529)
      (309.90, 71.6331)
      (308.90, 71.7305)
      (307.60, 71.7241)
      (306.70, 71.8693)
      (305.80, 71.6521)
      (304.50, 71.4652)
      (303.60, 71.5890)
      (302.70, 71.6194)
      (301.50, 71.5981)
      (300.60, 71.5681)
      (299.30, 71.2874)
      (298.40, 71.3513)
      (297.60, 71.3677)
      (296.40, 71.3803)
      (295.20, 71.5428)
      (294.40, 71.2116)
      (293.60, 71.1405)
      (292.80, 71.0281)
      (292.00, 71.1751)
      (291.20, 71.0353)
      (290.50, 71.1441)
      (289.00, 71.1367)
      (288.30, 71.1799)
      (287.60, 71.2675)
      (286.10, 71.5764)
      (285.40, 71.7374)
      (284.30, 71.9596)
      (283.30, 71.8355)
      (282.50, 71.8593)
      (281.50, 71.8824)
      (280.80, 72.0028)
      (279.70, 71.8198)
      (279.40, 71.8080)
      (279.00, 71.6697)
      (277.90, 71.6802)
      (277.60, 71.6460)
      (276.90, 71.6318)
      (276.50, 71.5351)
      (275.50, 71.4751)
      (274.60, 71.3545)
      (273.60, 71.3665)
      (273.30, 71.3956)
      (272.90, 71.4012)
      (272.00, 71.4848)
      (271.00, 71.4801)
      (270.40, 71.7402)
      (269.70, 71.6110)
      (269.10, 71.4798)
      (268.10, 71.4513)
      (267.50, 71.3510)
      (266.50, 71.5951)
      (265.60, 71.9884)
      (265.00, 72.0222)
      (264.00, 72.1284)
      (263.40, 72.0661)
      (262.80, 72.3299)
      (262.40, 72.2690)
      (261.50, 72.1733)
      (260.90, 72.3129)
      (260.00, 72.4260)
      (259.40, 72.5992)
      (258.80, 72.7570)
      (257.90, 73.1642)
      (257.30, 73.0446)
      (256.70, 72.9207)
      (256.10, 72.8187)
      (255.50, 72.7888)
      (254.90, 72.7342)
      (254.30, 72.5523)
      (253.40, 73.0940)
      (252.60, 73.0817)
      (252.00, 73.2208)
      (251.30, 73.1020)
      (251.00, 73.0705)
      (250.40, 73.0506)
      (249.60, 73.1348)
      (248.40, 73.3796)
      (247.80, 73.4451)
      (247.20, 73.2784)
      (246.60, 73.4081)
      (246.00, 73.2137)
      (245.40, 73.1330)
      (244.90, 73.1143)
      (244.30, 73.0493)
      (243.70, 73.2625)
      (242.90, 73.2536)
      (242.10, 73.2459)
      (241.50, 73.1580)
      (240.90, 73.2242)
      (240.30, 73.1238)
      (239.70, 73.1192)
      (239.40, 73.1114)
      (238.90, 73.1600)
      (238.00, 73.0935)
      (237.20, 73.1645)
      (236.60, 73.2317)
      (236.00, 73.2664)
      (235.50, 73.3475)
      (234.90, 73.1424)
      (234.60, 73.1220)
      (234.40, 73.0482)
      (233.60, 73.1457)
      (233.00, 73.3998)
      (232.50, 73.3596)
      (232.00, 73.2669)
      (231.20, 73.2658)
      (230.70, 73.2134)
      (230.10, 73.0655)
      (229.60, 73.0861)
      (229.10, 73.0772)
      (228.60, 72.9424)
      (228.10, 73.0505)
      (227.50, 73.1795)
      (227.00, 72.9863)
      (226.50, 72.9293)
      (225.90, 72.8023)
      (225.40, 72.8235)
      (224.60, 73.0477)
      (224.30, 73.0556)
      (223.50, 73.2453)
      (223.20, 73.3147)
      (222.70, 73.2291)
      (222.20, 73.2359)
      (221.70, 73.3137)
      (221.10, 73.5895)
      (220.60, 73.5067)
      (219.80, 73.2045)
      (219.30, 73.1891)
      (218.70, 73.0780)
      (218.20, 72.8997)
      (217.40, 72.9101)
      (216.70, 73.2394)
      (216.10, 73.3056)
      (215.60, 73.2706)
      (215.10, 73.2346)
      (214.60, 73.2766)
      (214.40, 73.1991)
      (213.90, 73.1827)
      (212.80, 73.3161)
      (212.30, 73.3177)
      (211.80, 73.0722)
      (211.10, 72.9389)
      (210.30, 72.8938)
      (209.80, 72.8494)
      (209.30, 72.6653)
      (209.10, 72.5216)
      (208.60, 72.4541)
      (207.80, 72.2590)
      (207.30, 72.3027)
      (206.80, 72.5835)
      (206.30, 72.6278)
      (205.80, 72.5890)
      (205.10, 72.6581)
      (204.60, 72.6443)
      (204.10, 72.6041)
      (202.80, 73.0105)
      (202.10, 72.9808)
      (201.10, 73.2063)
      (200.40, 73.0942)
      (199.90, 73.1925)
      (199.40, 73.0718)
      (198.90, 73.0836)
      (198.20, 73.2147)
      (197.70, 73.1673)
      (196.00, 73.1325)
      (195.50, 73.0571)
      (194.80, 73.2997)
      (194.30, 73.4009)
      (193.80, 73.4418)
      (193.30, 73.3326)
      (192.80, 73.4087)
      (192.30, 73.3751)
      (191.60, 73.4979)
      (191.10, 73.4752)
      (190.40, 73.7158)
      (189.90, 73.7642)
      (189.40, 73.8243)
      (188.90, 73.6784)
      (188.40, 73.7374)
      (187.90, 73.7766)
      (187.20, 73.6542)
      (186.70, 73.6689)
      (186.20, 73.8868)
      (185.50, 73.8378)
      (185.00, 73.9101)
      (184.20, 74.0125)
      (183.70, 74.0410)
      (183.00, 74.1295)
      (182.70, 74.1054)
      (182.00, 74.0763)
      (181.50, 74.1805)
      (181.00, 74.2895)
      (180.50, 74.0823)
      (179.80, 74.0372)
      (179.10, 74.0283)
      (178.60, 73.9129)
      (177.90, 73.8173)
      (177.60, 73.8294)
      (176.90, 73.8227)
      (176.10, 73.7780)
      (175.60, 73.6958)
      (175.10, 73.7316)
      (174.30, 73.7808)
      (173.80, 73.5308)
      (172.90, 73.6922)
      (172.10, 73.7064)
      (171.60, 73.7919)
      (171.10, 73.6496)
      (170.40, 73.6571)
      (169.70, 73.7213)
      (169.20, 73.6213)
      (168.70, 73.4502)
      (168.20, 73.5847)
      (167.80, 73.3691)
      (167.00, 73.3819)
      (166.50, 73.3522)
      (165.80, 73.4018)
      (165.50, 73.4459)
      (165.00, 73.4455)
      (164.30, 73.5653)
      (163.60, 73.5482)
      (162.80, 73.4829)
      (162.30, 73.5553)
      (161.80, 73.6553)
      (161.10, 73.5217)
      (160.60, 73.6467)
      (159.10, 73.6876)
      (158.70, 73.6263)
      (158.20, 73.6194)
      (157.70, 73.7990)
      (157.00, 73.7850)
      (156.50, 73.7877)
      (156.00, 73.7539)
      (155.60, 73.7570)
      (154.80, 73.6732)
      (153.90, 73.8157)
      (153.20, 73.8168)
      (152.50, 73.6423)
      (151.80, 73.7135)
      (151.00, 73.7740)
      (150.60, 73.6899)
      (150.30, 73.6277)
      (149.80, 73.5082)
      (149.10, 73.4481)
      (148.60, 73.4090)
      (147.90, 73.4986)
      (147.40, 73.3416)
      (146.90, 73.4148)
      (146.20, 73.2975)
      (145.70, 73.3637)
      (144.70, 73.4795)
      (144.00, 73.3717)
      (143.80, 73.5113)
      (143.10, 73.6139)
      (142.40, 73.4825)
      (141.40, 73.4399)
      (140.70, 73.5071)
      (139.40, 73.3922)
      (139.00, 73.4486)
      (138.20, 73.4427)
      (137.50, 73.3216)
      (137.00, 73.1129)
      (136.80, 73.1721)
      (136.60, 73.2754)
      (135.80, 73.5240)
      (135.40, 73.5975)
      (134.60, 73.7049)
      (134.20, 73.7773)
      (133.70, 73.6216)
      (133.00, 73.1942)
      (132.70, 73.1563)
      (132.50, 73.1529)
      (132.20, 73.1605)
      (132.00, 73.1977)
      (131.50, 73.1895)
      (130.80, 73.1747)
      (130.30, 73.2341)
      (129.60, 73.2783)
      (128.90, 73.3552)
      (128.70, 73.3916)
      (128.00, 73.1980)
      (127.20, 73.5035)
      (126.50, 73.3543)
      (125.80, 73.5105)
      (125.60, 73.6115)
      (125.30, 73.5417)
      (124.90, 73.5128)
      (124.10, 73.6310)
      (123.40, 73.7614)
      (123.00, 73.7239)
      (122.50, 73.6240)
      (122.30, 73.5877)
      (121.80, 73.4519)
      (121.60, 73.4284)
      (121.10, 73.3711)
      (120.60, 73.4089)
      (119.90, 73.3189)
      (119.20, 73.3274)
      (118.70, 73.4123)
      (118.20, 73.3072)
      (117.70, 73.2029)
      (117.00, 73.2953)
      (116.60, 73.3010)
      (116.10, 73.4360)
      (115.40, 73.5528)
      (114.60, 73.4221)
      (113.90, 73.2704)
      (113.20, 73.2533)
      (112.80, 73.4235)
      (111.60, 73.1108)
      (111.20, 72.9776)
      (110.50, 72.9996)
      (109.80, 73.1223)
      (109.30, 73.0335)
      (108.90, 73.0088)
      (108.20, 73.1382)
      (107.20, 73.1930)
      (106.30, 73.4366)
      (105.60, 73.3017)
      (104.90, 73.2976)
      (104.50, 73.2130)
      (104.20, 73.1621)
      (103.80, 73.3025)
      (103.30, 72.9594)
      (103.10, 72.9173)
      (102.40, 72.9607)
      (101.70, 72.9419)
      (101.00, 72.9910)
      (100.30, 73.0641)
    };
    \addlegendentry{LLM-PortNLP}
    \addplot [solid, color=purple, mark=*, mark indices={4, 10, 35, 97, 376}, line width=0.8pt] coordinates {
      (9473.80, 63.1680)
      (8416.60, 62.5520)
      (7400.00, 63.2360)
      (5302.10, 61.6686)
      (3824.50, 65.7900)
      (3222.30, 66.5670)
      (2496.70, 70.6586)
      (2229.60, 71.5106)
      (2128.20, 71.8012)
      (2006.50, 70.6247)
      (1903.50, 72.3700)
      (1851.20, 71.8806)
      (1769.00, 69.7670)
      (1715.90, 71.3967)
      (1636.80, 71.1033)
      (1593.00, 70.7376)
      (1550.30, 70.5550)
      (1508.20, 70.9752)
      (1480.40, 70.7389)
      (1435.50, 68.9696)
      (1404.50, 68.7961)
      (1376.50, 68.6689)
      (1348.90, 68.8139)
      (1292.10, 67.6153)
      (1265.60, 67.5207)
      (1227.80, 67.5594)
      (1191.70, 67.8800)
      (1159.60, 67.8312)
      (1137.80, 67.4133)
      (1108.60, 67.5441)
      (1080.60, 67.7003)
      (1054.30, 67.9900)
      (1035.20, 68.8042)
      (1016.60, 68.4606)
      (992.50, 68.2259)
      (960.20, 67.8020)
      (944.60, 67.7810)
      (929.90, 67.9542)
      (910.00, 68.2107)
      (891.10, 68.3469)
      (877.80, 68.7205)
      (859.70, 68.2440)
      (842.30, 68.2327)
      (825.40, 68.5311)
      (809.40, 68.2520)
      (793.90, 68.1236)
      (784.40, 68.0234)
      (771.30, 67.9817)
      (756.00, 68.2654)
      (744.40, 68.2571)
      (727.20, 68.1289)
      (720.30, 68.4683)
      (711.20, 68.2662)
      (707.60, 68.3967)
      (701.50, 68.3187)
      (695.30, 68.3570)
      (686.50, 68.6960)
      (680.40, 68.9644)
      (672.20, 69.2689)
      (666.40, 69.3473)
      (658.60, 69.3109)
      (653.10, 69.4518)
      (645.50, 69.3072)
      (638.30, 69.2017)
      (633.00, 69.5607)
      (627.90, 69.4402)
      (620.90, 69.5012)
      (614.10, 69.2682)
      (607.40, 69.4444)
      (601.00, 69.7222)
      (596.20, 69.9340)
      (590.10, 69.6848)
      (584.10, 69.8594)
      (579.90, 70.0918)
      (574.60, 70.2967)
      (569.70, 70.0096)
      (564.90, 70.0681)
      (560.00, 69.9642)
      (556.50, 69.7045)
      (552.90, 69.0888)
      (548.10, 68.8149)
      (543.50, 68.6065)
      (540.30, 68.4579)
      (537.20, 68.8394)
      (533.30, 68.5956)
      (530.60, 68.6464)
      (527.90, 68.5046)
      (524.20, 68.5616)
      (521.70, 68.7953)
      (519.30, 69.1044)
      (516.00, 68.8927)
      (512.70, 69.1751)
      (510.30, 69.1800)
      (508.00, 69.4187)
      (506.70, 69.5520)
      (503.40, 69.5425)
      (501.20, 69.5173)
      (497.90, 69.8230)
      (494.80, 69.7382)
      (492.60, 69.6927)
      (490.50, 69.4964)
      (488.40, 69.4983)
      (486.40, 69.6383)
      (483.30, 69.7060)
      (481.30, 69.9050)
      (479.20, 69.9658)
      (477.20, 69.9101)
      (472.60, 70.1686)
      (470.60, 70.0614)
      (467.70, 70.0727)
      (465.80, 69.9317)
      (464.00, 69.7285)
      (461.30, 69.8854)
      (459.40, 69.8066)
      (458.40, 69.6899)
      (456.50, 69.4571)
      (454.60, 69.5234)
      (452.00, 69.5736)
      (450.10, 69.5736)
      (448.40, 69.6241)
      (447.40, 69.7096)
      (445.60, 69.6116)
      (443.90, 69.8090)
      (442.20, 69.7173)
      (440.50, 69.8165)
      (438.80, 69.8734)
      (437.90, 69.9015)
      (436.20, 69.8521)
      (434.50, 69.9080)
      (432.20, 69.8420)
      (430.60, 69.6521)
      (428.90, 69.6226)
      (427.30, 69.5476)
      (425.00, 69.6093)
      (423.40, 69.5366)
      (421.20, 69.8033)
      (419.60, 69.9202)
      (418.00, 70.0690)
      (415.80, 69.8373)
      (414.20, 69.7935)
      (412.70, 69.8441)
      (411.20, 69.8882)
      (409.10, 69.8859)
      (407.50, 70.1216)
      (406.10, 69.9826)
      (404.00, 69.9874)
      (402.60, 70.0926)
      (400.40, 70.2262)
      (399.00, 70.5894)
      (397.60, 70.6239)
      (396.80, 70.6829)
      (396.10, 70.8345)
      (393.90, 70.9653)
      (392.50, 70.8521)
      (391.80, 70.7474)
      (390.40, 70.6723)
      (389.00, 70.8802)
      (386.90, 70.7951)
      (385.50, 70.9454)
      (384.80, 70.7136)
      (383.40, 70.9002)
      (381.30, 70.8789)
      (379.90, 70.9300)
      (378.50, 70.7889)
      (377.10, 71.0034)
      (375.70, 70.8561)
      (374.40, 70.8233)
      (372.40, 70.8277)
      (370.40, 70.8598)
      (369.80, 70.9395)
      (367.80, 70.6655)
      (366.50, 70.5660)
      (365.30, 70.3455)
      (364.00, 70.2548)
      (362.80, 70.4907)
      (361.10, 70.1946)
      (359.90, 70.1898)
      (358.80, 70.1172)
      (357.00, 70.1258)
      (355.90, 70.1998)
      (354.70, 69.9188)
      (353.00, 69.9607)
      (351.80, 69.7803)
      (350.70, 69.9547)
      (348.50, 69.6332)
      (346.90, 70.0172)
      (345.80, 70.0037)
      (344.70, 70.3037)
      (343.10, 70.6095)
      (341.60, 70.4727)
      (340.60, 70.4468)
      (339.10, 70.6483)
      (338.10, 70.7357)
      (336.70, 70.8180)
      (336.10, 70.7679)
      (335.60, 70.6411)
      (333.30, 70.9134)
      (332.30, 70.9349)
      (331.40, 70.8270)
      (330.00, 70.8650)
      (329.40, 70.8252)
      (328.00, 70.8466)
      (326.70, 70.5663)
      (325.30, 70.5265)
      (324.40, 70.6171)
      (322.60, 70.6617)
      (321.60, 70.7047)
      (319.40, 70.7716)
      (317.90, 70.9342)
      (317.00, 70.8209)
      (316.00, 70.9943)
      (315.00, 71.0640)
      (314.10, 71.1770)
      (313.10, 71.2735)
      (312.20, 71.4035)
      (311.20, 71.3709)
      (309.90, 71.5302)
      (308.90, 71.7600)
      (307.60, 71.6086)
      (306.70, 71.5847)
      (305.80, 71.4566)
      (304.50, 71.1421)
      (303.60, 71.1325)
      (302.70, 71.1543)
      (301.50, 71.0191)
      (300.60, 71.1107)
      (299.30, 71.1452)
      (298.40, 71.3100)
      (297.60, 71.3350)
      (296.40, 71.3098)
      (295.20, 71.5122)
      (294.40, 71.4896)
      (293.60, 71.4394)
      (292.80, 71.3921)
      (292.00, 71.6325)
      (291.20, 71.6506)
      (290.50, 71.7054)
      (289.00, 71.4241)
      (288.30, 71.4770)
      (287.60, 71.4880)
      (286.10, 71.5216)
      (285.40, 71.5442)
      (284.30, 71.9774)
      (283.30, 71.9148)
      (282.50, 71.8562)
      (281.50, 71.7580)
      (280.80, 71.8687)
      (279.70, 71.7635)
      (279.40, 71.6820)
      (279.00, 71.5912)
      (277.90, 71.7266)
      (277.60, 71.7288)
      (276.90, 71.8785)
      (276.50, 71.7476)
      (275.50, 71.7510)
      (274.60, 71.4508)
      (273.60, 71.4410)
      (273.30, 71.5058)
      (272.90, 71.4846)
      (272.00, 71.6586)
      (271.00, 71.7265)
      (270.40, 71.8998)
      (269.70, 71.9085)
      (269.10, 71.7844)
      (268.10, 71.6572)
      (267.50, 71.6690)
      (266.50, 71.6728)
      (265.60, 71.8125)
      (265.00, 71.7098)
      (264.00, 71.8466)
      (263.40, 71.7337)
      (262.80, 71.8095)
      (262.40, 71.8046)
      (261.50, 71.5680)
      (260.90, 71.7405)
      (260.00, 71.5054)
      (259.40, 71.5887)
      (258.80, 71.7643)
      (257.90, 71.9921)
      (257.30, 71.8822)
      (256.70, 71.7424)
      (256.10, 71.6497)
      (255.50, 71.4794)
      (254.90, 71.4555)
      (254.30, 71.3571)
      (253.40, 71.6202)
      (252.60, 71.7107)
      (252.00, 71.8635)
      (251.30, 71.8012)
      (251.00, 71.7427)
      (250.40, 71.8256)
      (249.60, 71.9452)
      (248.40, 72.1614)
      (247.80, 72.2187)
      (247.20, 72.0236)
      (246.60, 72.0546)
      (246.00, 71.8658)
      (245.40, 71.8874)
      (244.90, 71.8431)
      (244.30, 71.8011)
      (243.70, 71.9215)
      (242.90, 71.9624)
      (242.10, 72.0437)
      (241.50, 71.9374)
      (240.90, 72.1062)
      (240.30, 72.0838)
      (239.70, 72.1074)
      (239.40, 72.0403)
      (238.90, 72.0073)
      (238.00, 71.7804)
      (237.20, 71.7594)
      (236.60, 71.6845)
      (236.00, 71.7056)
      (235.50, 71.6850)
      (234.90, 71.5567)
      (234.60, 71.5086)
      (234.40, 71.3197)
      (233.60, 71.4645)
      (233.00, 71.5540)
      (232.50, 71.4605)
      (232.00, 71.3869)
      (231.20, 71.3717)
      (230.70, 71.2026)
      (230.10, 71.1209)
      (229.60, 71.1834)
      (229.10, 71.0889)
      (228.60, 70.9639)
      (228.10, 70.9723)
      (227.50, 71.2549)
      (227.00, 70.9680)
      (226.50, 70.9823)
      (225.90, 70.8417)
      (225.40, 70.9634)
      (224.60, 71.0727)
      (224.30, 71.1112)
      (223.50, 71.2719)
      (223.20, 71.3625)
      (222.70, 71.4101)
      (222.20, 71.3328)
      (221.70, 71.2920)
      (221.10, 71.3713)
      (220.60, 71.2018)
      (219.80, 70.6720)
      (219.30, 70.6547)
      (218.70, 70.5107)
      (218.20, 70.3917)
      (217.40, 70.5065)
      (216.70, 70.6276)
      (216.10, 70.6769)
      (215.60, 70.6389)
      (215.10, 70.6017)
      (214.60, 70.5929)
      (214.40, 70.5347)
      (213.90, 70.7022)
      (212.80, 71.0688)
      (212.30, 71.0604)
      (211.80, 70.9218)
      (211.10, 70.8881)
      (210.30, 70.9408)
      (209.80, 70.9556)
      (209.30, 71.0147)
      (209.10, 70.9804)
      (208.60, 70.9986)
      (207.80, 70.8025)
      (207.30, 70.9874)
      (206.80, 71.0357)
      (206.30, 71.1732)
      (205.80, 71.0908)
      (205.10, 71.2219)
      (204.60, 71.1420)
      (204.10, 71.0866)
      (202.80, 71.4287)
      (202.10, 71.3935)
      (201.10, 71.4463)
      (200.40, 71.1962)
      (199.90, 71.2778)
      (199.40, 71.0804)
      (198.90, 71.0387)
      (198.20, 71.3676)
      (197.70, 71.3731)
      (196.00, 71.4871)
      (195.50, 71.5362)
      (194.80, 71.6306)
      (194.30, 71.6509)
      (193.80, 71.6849)
      (193.30, 71.5974)
      (192.80, 71.5990)
      (192.30, 71.6420)
      (191.60, 71.7543)
      (191.10, 71.8435)
      (190.40, 72.0234)
      (189.90, 72.1464)
      (189.40, 72.2697)
      (188.90, 72.2880)
      (188.40, 72.3399)
      (187.90, 72.4274)
      (187.20, 72.3489)
      (186.70, 72.2813)
      (186.20, 72.3783)
      (185.50, 72.2896)
      (185.00, 72.4436)
      (184.20, 72.5805)
      (183.70, 72.5914)
      (183.00, 72.7274)
      (182.70, 72.7999)
      (182.00, 72.5950)
      (181.50, 72.6613)
      (181.00, 72.7465)
      (180.50, 72.5585)
      (179.80, 72.5766)
      (179.10, 72.5670)
      (178.60, 72.5142)
      (177.90, 72.5229)
      (177.60, 72.5011)
      (176.90, 72.4795)
      (176.10, 72.5109)
      (175.60, 72.4568)
      (175.10, 72.2163)
      (174.30, 72.2109)
      (173.80, 71.9160)
      (172.90, 72.0478)
      (172.10, 71.9238)
      (171.60, 71.9183)
      (171.10, 71.7772)
      (170.40, 71.9083)
      (169.70, 71.9136)
      (169.20, 71.9601)
      (168.70, 71.7511)
      (168.20, 71.8773)
      (167.80, 71.8169)
      (167.00, 71.4601)
      (166.50, 71.4788)
      (165.80, 71.5918)
      (165.50, 71.5938)
      (165.00, 71.5954)
      (164.30, 71.6505)
      (163.60, 71.5644)
      (162.80, 71.4165)
      (162.30, 71.4871)
      (161.80, 71.5685)
      (161.10, 71.5664)
      (160.60, 71.5537)
      (159.10, 71.4899)
      (158.70, 71.4067)
      (158.20, 71.3930)
      (157.70, 71.4602)
      (157.00, 71.4787)
      (156.50, 71.5149)
      (156.00, 71.4985)
      (155.60, 71.5281)
      (154.80, 71.5309)
      (153.90, 71.7316)
      (153.20, 71.7131)
      (152.50, 71.4488)
      (151.80, 71.5355)
      (151.00, 71.5001)
      (150.60, 71.4423)
      (150.30, 71.4260)
      (149.80, 71.3766)
      (149.10, 71.5131)
      (148.60, 71.4201)
      (147.90, 71.5376)
      (147.40, 71.5899)
      (146.90, 71.6596)
      (146.20, 71.5334)
      (145.70, 71.5706)
      (144.70, 71.6339)
      (144.00, 71.5006)
      (143.80, 71.6330)
      (143.10, 71.7929)
      (142.40, 71.9168)
      (141.40, 71.9533)
      (140.70, 71.9607)
      (139.40, 71.9112)
      (139.00, 71.8347)
      (138.20, 71.8847)
      (137.50, 71.8744)
      (137.00, 71.8344)
      (136.80, 71.9021)
      (136.60, 72.1267)
      (135.80, 72.4354)
      (135.40, 72.5286)
      (134.60, 72.5477)
      (134.20, 72.5241)
      (133.70, 72.3341)
      (133.00, 71.8496)
      (132.70, 71.8369)
      (132.50, 71.8505)
      (132.20, 71.8222)
      (132.00, 71.8215)
      (131.50, 71.8437)
      (130.80, 71.7756)
      (130.30, 71.7532)
      (129.60, 71.6652)
      (128.90, 71.6675)
      (128.70, 71.6475)
      (128.00, 71.6958)
      (127.20, 71.9539)
      (126.50, 71.7640)
      (125.80, 71.8639)
      (125.60, 71.9218)
      (125.30, 71.8171)
      (124.90, 71.7428)
      (124.10, 71.8791)
      (123.40, 72.0306)
      (123.00, 72.0112)
      (122.50, 71.9126)
      (122.30, 71.8818)
      (121.80, 71.8278)
      (121.60, 71.8009)
      (121.10, 71.7367)
      (120.60, 71.6399)
      (119.90, 71.5400)
      (119.20, 71.5397)
      (118.70, 71.5888)
      (118.20, 71.5118)
      (117.70, 71.3707)
      (117.00, 71.4629)
      (116.60, 71.4278)
      (116.10, 71.5656)
      (115.40, 71.5640)
      (114.60, 71.3967)
      (113.90, 71.2698)
      (113.20, 71.3314)
      (112.80, 71.5422)
      (111.60, 71.7728)
      (111.20, 71.6944)
      (110.50, 71.8178)
      (109.80, 71.7999)
      (109.30, 71.6721)
      (108.90, 71.7017)
      (108.20, 71.6621)
      (107.20, 71.5944)
      (106.30, 71.6469)
      (105.60, 71.5158)
      (104.90, 71.4347)
      (104.50, 71.3519)
      (104.20, 71.2519)
      (103.80, 71.3164)
      (103.30, 71.0539)
      (103.10, 71.0385)
      (102.40, 71.1956)
      (101.70, 71.1584)
      (101.00, 71.2353)
      (100.30, 71.3067)
    };
    \addlegendentry{DAggerCoref}
    \addplot [solid, color=teal, mark=o, mark indices={4, 10, 35, 97, 376}, line width=0.8pt] coordinates {
      (9473.80, 58.0760)
      (8416.60, 56.8480)
      (7400.00, 57.5220)
      (5302.10, 61.3000)
      (3824.50, 63.5540)
      (3222.30, 65.0810)
      (2496.70, 69.3164)
      (2229.60, 70.1131)
      (2128.20, 70.8287)
      (2006.50, 71.1194)
      (1903.50, 71.4450)
      (1851.20, 71.0994)
      (1769.00, 69.5675)
      (1715.90, 71.4048)
      (1636.80, 71.8700)
      (1593.00, 72.2408)
      (1550.30, 71.8973)
      (1508.20, 72.2767)
      (1480.40, 72.1778)
      (1435.50, 70.8771)
      (1404.50, 70.5796)
      (1376.50, 70.7739)
      (1348.90, 70.9018)
      (1292.10, 70.2383)
      (1265.60, 70.2340)
      (1227.80, 70.2313)
      (1191.70, 70.1434)
      (1159.60, 70.2048)
      (1137.80, 70.0888)
      (1108.60, 70.1279)
      (1080.60, 70.6460)
      (1054.30, 70.3539)
      (1035.20, 70.9589)
      (1016.60, 70.6033)
      (992.50, 70.3668)
      (960.20, 70.5140)
      (944.60, 70.5765)
      (929.90, 70.8047)
      (910.00, 71.1229)
      (891.10, 70.8960)
      (877.80, 71.0964)
      (859.70, 71.2293)
      (842.30, 71.3027)
      (825.40, 71.3611)
      (809.40, 71.3267)
      (793.90, 71.3377)
      (784.40, 71.2115)
      (771.30, 71.3979)
      (756.00, 71.6322)
      (744.40, 71.6320)
      (727.20, 71.9707)
      (720.30, 72.0119)
      (711.20, 71.8176)
      (707.60, 71.8007)
      (701.50, 71.6244)
      (695.30, 71.6881)
      (686.50, 71.9804)
      (680.40, 72.0438)
      (672.20, 72.4018)
      (666.40, 72.4621)
      (658.60, 72.3670)
      (653.10, 72.4584)
      (645.50, 72.4510)
      (638.30, 72.4776)
      (633.00, 72.7502)
      (627.90, 72.5425)
      (620.90, 72.9157)
      (614.10, 72.7130)
      (607.40, 72.8076)
      (601.00, 73.2052)
      (596.20, 73.4451)
      (590.10, 72.9731)
      (584.10, 73.2354)
      (579.90, 73.2778)
      (574.60, 73.1856)
      (569.70, 73.1943)
      (564.90, 73.2353)
      (560.00, 73.1796)
      (556.50, 72.9591)
      (552.90, 72.6775)
      (548.10, 72.3374)
      (543.50, 72.2962)
      (540.30, 72.1710)
      (537.20, 72.3085)
      (533.30, 72.1626)
      (530.60, 72.1068)
      (527.90, 71.8353)
      (524.20, 71.8404)
      (521.70, 72.0749)
      (519.30, 72.3447)
      (516.00, 72.4528)
      (512.70, 72.7341)
      (510.30, 72.8019)
      (508.00, 72.9273)
      (506.70, 72.9888)
      (503.40, 72.8584)
      (501.20, 72.7651)
      (497.90, 73.0812)
      (494.80, 73.0344)
      (492.60, 73.0235)
      (490.50, 72.7878)
      (488.40, 72.8088)
      (486.40, 72.5503)
      (483.30, 72.6063)
      (481.30, 72.7255)
      (479.20, 72.7831)
      (477.20, 72.8314)
      (472.60, 72.8915)
      (470.60, 72.9212)
      (467.70, 72.9310)
      (465.80, 72.7840)
      (464.00, 72.5560)
      (461.30, 72.6567)
      (459.40, 72.5751)
      (458.40, 72.5411)
      (456.50, 72.4074)
      (454.60, 72.4941)
      (452.00, 72.5154)
      (450.10, 72.5047)
      (448.40, 72.5324)
      (447.40, 72.5882)
      (445.60, 72.4973)
      (443.90, 72.2946)
      (442.20, 72.1439)
      (440.50, 72.2430)
      (438.80, 72.0322)
      (437.90, 72.0481)
      (436.20, 72.0089)
      (434.50, 72.0996)
      (432.20, 71.9991)
      (430.60, 72.0729)
      (428.90, 72.0810)
      (427.30, 71.9606)
      (425.00, 72.0606)
      (423.40, 72.0259)
      (421.20, 72.2601)
      (419.60, 72.3080)
      (418.00, 72.3570)
      (415.80, 72.1076)
      (414.20, 72.0959)
      (412.70, 72.3659)
      (411.20, 72.3289)
      (409.10, 72.1981)
      (407.50, 72.3269)
      (406.10, 72.2962)
      (404.00, 72.3728)
      (402.60, 72.3902)
      (400.40, 72.4431)
      (399.00, 72.5753)
      (397.60, 72.3784)
      (396.80, 72.4797)
      (396.10, 72.5198)
      (393.90, 72.6093)
      (392.50, 72.2733)
      (391.80, 72.2263)
      (390.40, 72.2523)
      (389.00, 72.2597)
      (386.90, 72.1636)
      (385.50, 72.4203)
      (384.80, 72.2451)
      (383.40, 72.4430)
      (381.30, 72.4815)
      (379.90, 72.4449)
      (378.50, 72.3178)
      (377.10, 72.2749)
      (375.70, 72.1343)
      (374.40, 72.0355)
      (372.40, 72.0900)
      (370.40, 71.9647)
      (369.80, 72.0351)
      (367.80, 71.9006)
      (366.50, 71.8462)
      (365.30, 71.7116)
      (364.00, 71.6381)
      (362.80, 71.9400)
      (361.10, 71.7350)
      (359.90, 71.6090)
      (358.80, 71.5106)
      (357.00, 71.5697)
      (355.90, 71.7278)
      (354.70, 71.5015)
      (353.00, 71.4878)
      (351.80, 71.4622)
      (350.70, 71.7420)
      (348.50, 71.3987)
      (346.90, 71.8885)
      (345.80, 72.0212)
      (344.70, 72.1049)
      (343.10, 72.2595)
      (341.60, 72.0976)
      (340.60, 72.0475)
      (339.10, 72.1327)
      (338.10, 72.1403)
      (336.70, 72.0532)
      (336.10, 72.0484)
      (335.60, 71.8739)
      (333.30, 72.2124)
      (332.30, 72.3626)
      (331.40, 72.2202)
      (330.00, 72.2163)
      (329.40, 72.1851)
      (328.00, 72.1895)
      (326.70, 72.0549)
      (325.30, 72.0076)
      (324.40, 72.1759)
      (322.60, 72.2179)
      (321.60, 72.3617)
      (319.40, 72.4294)
      (317.90, 72.7185)
      (317.00, 72.5435)
      (316.00, 72.5879)
      (315.00, 72.5269)
      (314.10, 72.4787)
      (313.10, 72.4919)
      (312.20, 72.6371)
      (311.20, 72.5280)
      (309.90, 72.6247)
      (308.90, 72.8178)
      (307.60, 72.6477)
      (306.70, 72.5849)
      (305.80, 72.4151)
      (304.50, 72.3517)
      (303.60, 72.4068)
      (302.70, 72.4707)
      (301.50, 72.2712)
      (300.60, 72.1929)
      (299.30, 72.1114)
      (298.40, 72.2277)
      (297.60, 72.2368)
      (296.40, 72.3744)
      (295.20, 72.4756)
      (294.40, 72.2175)
      (293.60, 72.2903)
      (292.80, 72.3166)
      (292.00, 72.3111)
      (291.20, 72.3040)
      (290.50, 72.4441)
      (289.00, 72.3621)
      (288.30, 72.4581)
      (287.60, 72.4242)
      (286.10, 72.7001)
      (285.40, 72.7788)
      (284.30, 73.0958)
      (283.30, 72.9443)
      (282.50, 73.0208)
      (281.50, 72.9978)
      (280.80, 72.9719)
      (279.70, 72.7610)
      (279.40, 72.6659)
      (279.00, 72.5784)
      (277.90, 72.6565)
      (277.60, 72.6834)
      (276.90, 72.7408)
      (276.50, 72.6540)
      (275.50, 72.6754)
      (274.60, 72.5533)
      (273.60, 72.5495)
      (273.30, 72.7289)
      (272.90, 72.7484)
      (272.00, 72.8836)
      (271.00, 72.9964)
      (270.40, 73.1439)
      (269.70, 73.1295)
      (269.10, 72.9733)
      (268.10, 72.8769)
      (267.50, 72.9006)
      (266.50, 73.0601)
      (265.60, 73.3485)
      (265.00, 73.2516)
      (264.00, 73.2706)
      (263.40, 73.1909)
      (262.80, 73.2473)
      (262.40, 73.1842)
      (261.50, 72.9220)
      (260.90, 73.0365)
      (260.00, 72.9178)
      (259.40, 73.0403)
      (258.80, 73.2150)
      (257.90, 73.3899)
      (257.30, 73.2865)
      (256.70, 73.1708)
      (256.10, 73.0962)
      (255.50, 72.9734)
      (254.90, 73.0472)
      (254.30, 72.9246)
      (253.40, 73.0715)
      (252.60, 73.0220)
      (252.00, 73.1658)
      (251.30, 73.1517)
      (251.00, 73.1353)
      (250.40, 73.2464)
      (249.60, 73.3751)
      (248.40, 73.6851)
      (247.80, 73.8080)
      (247.20, 73.5572)
      (246.60, 73.6784)
      (246.00, 73.5226)
      (245.40, 73.4146)
      (244.90, 73.4471)
      (244.30, 73.4617)
      (243.70, 73.5440)
      (242.90, 73.5323)
      (242.10, 73.5728)
      (241.50, 73.5771)
      (240.90, 73.6553)
      (240.30, 73.5539)
      (239.70, 73.5966)
      (239.40, 73.6161)
      (238.90, 73.6343)
      (238.00, 73.5146)
      (237.20, 73.4414)
      (236.60, 73.2975)
      (236.00, 73.2161)
      (235.50, 73.2929)
      (234.90, 72.9700)
      (234.60, 73.0118)
      (234.40, 72.8641)
      (233.60, 72.8511)
      (233.00, 72.9757)
      (232.50, 73.0947)
      (232.00, 73.0647)
      (231.20, 73.1113)
      (230.70, 72.9831)
      (230.10, 72.9104)
      (229.60, 73.0799)
      (229.10, 72.9910)
      (228.60, 72.9009)
      (228.10, 72.8966)
      (227.50, 73.1094)
      (227.00, 73.0435)
      (226.50, 73.1231)
      (225.90, 72.9569)
      (225.40, 72.9882)
      (224.60, 72.8599)
      (224.30, 72.8595)
      (223.50, 72.8360)
      (223.20, 72.9738)
      (222.70, 72.9213)
      (222.20, 72.8751)
      (221.70, 72.9810)
      (221.10, 73.0718)
      (220.60, 73.0279)
      (219.80, 72.6509)
      (219.30, 72.5722)
      (218.70, 72.4736)
      (218.20, 72.4243)
      (217.40, 72.4974)
      (216.70, 72.7796)
      (216.10, 72.7449)
      (215.60, 72.6731)
      (215.10, 72.7727)
      (214.60, 72.8421)
      (214.40, 72.7272)
      (213.90, 72.7705)
      (212.80, 73.1603)
      (212.30, 73.1665)
      (211.80, 73.0692)
      (211.10, 72.9772)
      (210.30, 72.9071)
      (209.80, 72.9375)
      (209.30, 72.8555)
      (209.10, 72.7380)
      (208.60, 72.7725)
      (207.80, 72.5522)
      (207.30, 72.6197)
      (206.80, 72.7334)
      (206.30, 72.6873)
      (205.80, 72.7013)
      (205.10, 72.7506)
      (204.60, 72.7358)
      (204.10, 72.6955)
      (202.80, 73.1769)
      (202.10, 73.0999)
      (201.10, 73.0605)
      (200.40, 72.8896)
      (199.90, 73.0260)
      (199.40, 72.7819)
      (198.90, 72.7161)
      (198.20, 72.8916)
      (197.70, 72.7844)
      (196.00, 72.9373)
      (195.50, 72.9234)
      (194.80, 73.1309)
      (194.30, 73.0643)
      (193.80, 73.0851)
      (193.30, 72.9778)
      (192.80, 73.0468)
      (192.30, 72.9986)
      (191.60, 73.0325)
      (191.10, 73.1191)
      (190.40, 73.2394)
      (189.90, 73.2834)
      (189.40, 73.2641)
      (188.90, 73.1964)
      (188.40, 73.2323)
      (187.90, 73.3256)
      (187.20, 73.3250)
      (186.70, 73.3264)
      (186.20, 73.4571)
      (185.50, 73.3525)
      (185.00, 73.4870)
      (184.20, 73.5850)
      (183.70, 73.5737)
      (183.00, 73.6273)
      (182.70, 73.6455)
      (182.00, 73.5612)
      (181.50, 73.5966)
      (181.00, 73.7001)
      (180.50, 73.5849)
      (179.80, 73.4338)
      (179.10, 73.3481)
      (178.60, 73.3446)
      (177.90, 73.3331)
      (177.60, 73.3043)
      (176.90, 73.2826)
      (176.10, 73.3488)
      (175.60, 73.2973)
      (175.10, 73.3361)
      (174.30, 73.3734)
      (173.80, 73.0533)
      (172.90, 73.1558)
      (172.10, 73.0466)
      (171.60, 72.9856)
      (171.10, 72.8002)
      (170.40, 73.0142)
      (169.70, 73.0030)
      (169.20, 72.9009)
      (168.70, 72.6495)
      (168.20, 72.8063)
      (167.80, 72.6524)
      (167.00, 72.5790)
      (166.50, 72.6193)
      (165.80, 72.6585)
      (165.50, 72.6372)
      (165.00, 72.6442)
      (164.30, 72.7731)
      (163.60, 72.8015)
      (162.80, 72.7429)
      (162.30, 72.8060)
      (161.80, 72.8214)
      (161.10, 72.6766)
      (160.60, 72.8263)
      (159.10, 72.7054)
      (158.70, 72.6237)
      (158.20, 72.5839)
      (157.70, 72.6710)
      (157.00, 72.7118)
      (156.50, 72.7007)
      (156.00, 72.7220)
      (155.60, 72.7761)
      (154.80, 72.6869)
      (153.90, 72.9462)
      (153.20, 72.9993)
      (152.50, 72.9269)
      (151.80, 72.9763)
      (151.00, 72.8717)
      (150.60, 72.8046)
      (150.30, 72.7965)
      (149.80, 72.7241)
      (149.10, 72.7813)
      (148.60, 72.5762)
      (147.90, 72.5232)
      (147.40, 72.5276)
      (146.90, 72.5970)
      (146.20, 72.6199)
      (145.70, 72.6407)
      (144.70, 72.7310)
      (144.00, 72.6534)
      (143.80, 72.8257)
      (143.10, 73.0219)
      (142.40, 73.0421)
      (141.40, 73.1812)
      (140.70, 73.2878)
      (139.40, 73.3592)
      (139.00, 73.4068)
      (138.20, 73.5146)
      (137.50, 73.4372)
      (137.00, 73.2470)
      (136.80, 73.2746)
      (136.60, 73.3618)
      (135.80, 73.6152)
      (135.40, 73.6763)
      (134.60, 73.6154)
      (134.20, 73.6110)
      (133.70, 73.4246)
      (133.00, 72.9367)
      (132.70, 72.9023)
      (132.50, 72.8888)
      (132.20, 72.8669)
      (132.00, 72.8738)
      (131.50, 72.8878)
      (130.80, 72.9202)
      (130.30, 72.8914)
      (129.60, 73.0088)
      (128.90, 73.0809)
      (128.70, 73.0600)
      (128.00, 72.8975)
      (127.20, 73.1039)
      (126.50, 72.9409)
      (125.80, 73.1087)
      (125.60, 73.2202)
      (125.30, 73.1268)
      (124.90, 73.0972)
      (124.10, 73.2317)
      (123.40, 73.3800)
      (123.00, 73.4170)
      (122.50, 73.4287)
      (122.30, 73.4293)
      (121.80, 73.3020)
      (121.60, 73.3297)
      (121.10, 73.2105)
      (120.60, 73.1728)
      (119.90, 73.1390)
      (119.20, 73.1452)
      (118.70, 73.1559)
      (118.20, 73.1137)
      (117.70, 73.0254)
      (117.00, 73.1493)
      (116.60, 73.0814)
      (116.10, 73.2382)
      (115.40, 73.3258)
      (114.60, 73.3637)
      (113.90, 73.5250)
      (113.20, 73.4510)
      (112.80, 73.6382)
      (111.60, 73.4112)
      (111.20, 73.3120)
      (110.50, 73.4667)
      (109.80, 73.5929)
      (109.30, 73.4986)
      (108.90, 73.4246)
      (108.20, 73.4937)
      (107.20, 73.5085)
      (106.30, 73.7061)
      (105.60, 73.5639)
      (104.90, 73.4653)
      (104.50, 73.4039)
      (104.20, 73.3881)
      (103.80, 73.4129)
      (103.30, 73.0592)
      (103.10, 73.0060)
      (102.40, 73.0808)
      (101.70, 73.1210)
      (101.00, 73.2012)
      (100.30, 73.2354)
    };
    \addlegendentry{Stanza}
    \addplot [solid, color=gray, mark=square*, mark indices={4, 10, 35, 97, 376}, line width=0.8pt] coordinates {
      (9473.80, 43.4480)
      (8416.60, 42.1960)
      (7400.00, 45.3160)
      (5302.10, 50.4486)
      (3824.50, 56.3400)
      (3222.30, 58.7820)
      (2496.70, 63.6136)
      (2229.60, 65.0050)
      (2128.20, 65.2025)
      (2006.50, 64.8271)
      (1903.50, 65.1639)
      (1851.20, 64.3156)
      (1769.00, 62.2245)
      (1715.90, 62.8476)
      (1636.80, 62.7846)
      (1593.00, 62.6372)
      (1550.30, 62.3769)
      (1508.20, 62.6278)
      (1480.40, 62.5448)
      (1435.50, 60.5325)
      (1404.50, 60.1871)
      (1376.50, 60.1943)
      (1348.90, 60.2954)
      (1292.10, 60.1363)
      (1265.60, 60.0477)
      (1227.80, 59.8210)
      (1191.70, 59.5969)
      (1159.60, 59.9115)
      (1137.80, 60.1118)
      (1108.60, 60.4294)
      (1080.60, 60.5186)
      (1054.30, 59.7469)
      (1035.20, 60.5992)
      (1016.60, 60.1964)
      (992.50, 60.4943)
      (960.20, 60.0888)
      (944.60, 59.9578)
      (929.90, 60.3750)
      (910.00, 60.8249)
      (891.10, 61.1567)
      (877.80, 61.2817)
      (859.70, 60.9412)
      (842.30, 61.1950)
      (825.40, 61.4373)
      (809.40, 61.3304)
      (793.90, 61.5423)
      (784.40, 62.0057)
      (771.30, 61.9429)
      (756.00, 62.3224)
      (744.40, 62.1276)
      (727.20, 62.1994)
      (720.30, 62.0141)
      (711.20, 61.7725)
      (707.60, 61.6648)
      (701.50, 61.6565)
      (695.30, 61.7185)
      (686.50, 62.0182)
      (680.40, 62.0713)
      (672.20, 62.5821)
      (666.40, 62.6064)
      (658.60, 62.5982)
      (653.10, 62.6995)
      (645.50, 62.6881)
      (638.30, 62.2632)
      (633.00, 62.7961)
      (627.90, 62.5741)
      (620.90, 62.4588)
      (614.10, 62.5185)
      (607.40, 62.6211)
      (601.00, 63.1003)
      (596.20, 63.2822)
      (590.10, 62.9759)
      (584.10, 63.2697)
      (579.90, 63.4777)
      (574.60, 63.1411)
      (569.70, 63.1346)
      (564.90, 63.0221)
      (560.00, 62.8596)
      (556.50, 62.8442)
      (552.90, 62.6545)
      (548.10, 62.5987)
      (543.50, 62.1793)
      (540.30, 62.1431)
      (537.20, 62.6927)
      (533.30, 62.5850)
      (530.60, 62.6632)
      (527.90, 62.0756)
      (524.20, 62.2507)
      (521.70, 62.4414)
      (519.30, 62.4342)
      (516.00, 62.6311)
      (512.70, 62.8812)
      (510.30, 62.9132)
      (508.00, 62.9352)
      (506.70, 63.1332)
      (503.40, 63.1451)
      (501.20, 62.9321)
      (497.90, 62.9245)
      (494.80, 62.7891)
      (492.60, 62.7835)
      (490.50, 62.8010)
      (488.40, 62.7335)
      (486.40, 62.5478)
      (483.30, 62.5414)
      (481.30, 63.1031)
      (479.20, 63.5071)
      (477.20, 63.6363)
      (472.60, 63.7975)
      (470.60, 63.6998)
      (467.70, 63.9193)
      (465.80, 63.8634)
      (464.00, 63.7083)
      (461.30, 63.7408)
      (459.40, 63.7300)
      (458.40, 63.6217)
      (456.50, 63.5995)
      (454.60, 63.7476)
      (452.00, 63.6086)
      (450.10, 63.5430)
      (448.40, 63.3843)
      (447.40, 63.5276)
      (445.60, 63.9449)
      (443.90, 63.9096)
      (442.20, 63.6678)
      (440.50, 63.7554)
      (438.80, 63.6895)
      (437.90, 63.8004)
      (436.20, 63.7505)
      (434.50, 63.7705)
      (432.20, 63.7050)
      (430.60, 63.7177)
      (428.90, 63.6155)
      (427.30, 63.6448)
      (425.00, 63.7824)
      (423.40, 63.7640)
      (421.20, 63.7805)
      (419.60, 63.9675)
      (418.00, 63.7901)
      (415.80, 63.6971)
      (414.20, 63.7893)
      (412.70, 64.2422)
      (411.20, 63.9013)
      (409.10, 63.7814)
      (407.50, 64.0372)
      (406.10, 64.0859)
      (404.00, 64.2323)
      (402.60, 64.3301)
      (400.40, 64.3477)
      (399.00, 64.4451)
      (397.60, 64.1318)
      (396.80, 64.0677)
      (396.10, 64.4977)
      (393.90, 64.3766)
      (392.50, 63.9079)
      (391.80, 63.7923)
      (390.40, 63.7788)
      (389.00, 63.4880)
      (386.90, 63.5006)
      (385.50, 63.9675)
      (384.80, 63.7692)
      (383.40, 64.0033)
      (381.30, 64.0661)
      (379.90, 64.2307)
      (378.50, 64.1044)
      (377.10, 64.0683)
      (375.70, 63.9200)
      (374.40, 63.8155)
      (372.40, 63.8984)
      (370.40, 63.6542)
      (369.80, 63.6502)
      (367.80, 63.5649)
      (366.50, 63.6172)
      (365.30, 63.5624)
      (364.00, 63.6448)
      (362.80, 64.0560)
      (361.10, 64.1058)
      (359.90, 64.0952)
      (358.80, 63.8774)
      (357.00, 64.0658)
      (355.90, 64.1253)
      (354.70, 63.8367)
      (353.00, 63.8929)
      (351.80, 63.5901)
      (350.70, 63.5098)
      (348.50, 63.0367)
      (346.90, 63.4218)
      (345.80, 63.4648)
      (344.70, 63.6401)
      (343.10, 63.8207)
      (341.60, 63.7328)
      (340.60, 63.8309)
      (339.10, 63.8993)
      (338.10, 63.8400)
      (336.70, 63.6171)
      (336.10, 63.6459)
      (335.60, 63.5161)
      (333.30, 63.9016)
      (332.30, 63.9375)
      (331.40, 63.7763)
      (330.00, 63.8854)
      (329.40, 63.9387)
      (328.00, 63.8270)
      (326.70, 63.8214)
      (325.30, 63.8725)
      (324.40, 63.9048)
      (322.60, 64.1870)
      (321.60, 64.1036)
      (319.40, 64.5908)
      (317.90, 64.8062)
      (317.00, 64.5476)
      (316.00, 64.6514)
      (315.00, 64.6392)
      (314.10, 64.6952)
      (313.10, 64.6882)
      (312.20, 64.7588)
      (311.20, 64.6105)
      (309.90, 64.8192)
      (308.90, 65.0984)
      (307.60, 65.0590)
      (306.70, 64.9632)
      (305.80, 64.8117)
      (304.50, 64.6953)
      (303.60, 64.6031)
      (302.70, 64.6590)
      (301.50, 64.4570)
      (300.60, 64.3550)
      (299.30, 64.5847)
      (298.40, 64.8018)
      (297.60, 64.9205)
      (296.40, 64.6031)
      (295.20, 64.7407)
      (294.40, 64.5173)
      (293.60, 64.4385)
      (292.80, 64.4253)
      (292.00, 64.4408)
      (291.20, 64.3509)
      (290.50, 64.4215)
      (289.00, 64.3779)
      (288.30, 64.5993)
      (287.60, 64.5717)
      (286.10, 64.9384)
      (285.40, 64.9299)
      (284.30, 65.3628)
      (283.30, 65.1079)
      (282.50, 65.1391)
      (281.50, 65.0662)
      (280.80, 65.0555)
      (279.70, 64.7204)
      (279.40, 64.6772)
      (279.00, 64.5641)
      (277.90, 64.6032)
      (277.60, 64.6389)
      (276.90, 64.7461)
      (276.50, 64.6379)
      (275.50, 64.6243)
      (274.60, 64.3743)
      (273.60, 64.4207)
      (273.30, 64.7093)
      (272.90, 64.7152)
      (272.00, 64.5762)
      (271.00, 64.5582)
      (270.40, 64.7635)
      (269.70, 64.7806)
      (269.10, 64.7866)
      (268.10, 64.8364)
      (267.50, 64.6124)
      (266.50, 64.6437)
      (265.60, 64.8606)
      (265.00, 64.7988)
      (264.00, 64.8348)
      (263.40, 64.7819)
      (262.80, 64.8852)
      (262.40, 64.7687)
      (261.50, 64.5075)
      (260.90, 64.6563)
      (260.00, 64.7427)
      (259.40, 64.8749)
      (258.80, 65.1294)
      (257.90, 65.5593)
      (257.30, 65.4502)
      (256.70, 65.3523)
      (256.10, 65.3397)
      (255.50, 65.1552)
      (254.90, 65.1395)
      (254.30, 64.9983)
      (253.40, 65.4231)
      (252.60, 65.4779)
      (252.00, 65.4375)
      (251.30, 65.3767)
      (251.00, 65.3148)
      (250.40, 65.4593)
      (249.60, 65.5585)
      (248.40, 66.0846)
      (247.80, 66.2176)
      (247.20, 66.0883)
      (246.60, 66.2363)
      (246.00, 66.0503)
      (245.40, 65.9622)
      (244.90, 65.9154)
      (244.30, 65.8796)
      (243.70, 65.9357)
      (242.90, 66.1573)
      (242.10, 66.2098)
      (241.50, 66.1647)
      (240.90, 66.2221)
      (240.30, 66.1205)
      (239.70, 66.0626)
      (239.40, 66.0745)
      (238.90, 66.0267)
      (238.00, 65.9355)
      (237.20, 65.9675)
      (236.60, 66.1100)
      (236.00, 66.0636)
      (235.50, 66.2141)
      (234.90, 65.8528)
      (234.60, 65.7346)
      (234.40, 65.6409)
      (233.60, 65.6213)
      (233.00, 65.7370)
      (232.50, 65.7737)
      (232.00, 65.7766)
      (231.20, 65.8550)
      (230.70, 65.8611)
      (230.10, 65.7502)
      (229.60, 65.8356)
      (229.10, 65.7570)
      (228.60, 65.4947)
      (228.10, 65.4441)
      (227.50, 65.5596)
      (227.00, 65.6093)
      (226.50, 65.6853)
      (225.90, 65.5698)
      (225.40, 65.7783)
      (224.60, 65.7308)
      (224.30, 65.8065)
      (223.50, 65.7309)
      (223.20, 65.8396)
      (222.70, 65.7096)
      (222.20, 65.7388)
      (221.70, 65.7897)
      (221.10, 65.9577)
      (220.60, 65.8409)
      (219.80, 65.5000)
      (219.30, 65.5336)
      (218.70, 65.6535)
      (218.20, 65.6354)
      (217.40, 65.6047)
      (216.70, 65.7571)
      (216.10, 65.8648)
      (215.60, 65.8346)
      (215.10, 65.9016)
      (214.60, 66.0329)
      (214.40, 65.9476)
      (213.90, 66.0875)
      (212.80, 66.4513)
      (212.30, 66.4274)
      (211.80, 66.2456)
      (211.10, 66.0506)
      (210.30, 65.8598)
      (209.80, 65.9263)
      (209.30, 65.8913)
      (209.10, 65.8474)
      (208.60, 65.9114)
      (207.80, 65.8254)
      (207.30, 65.9508)
      (206.80, 66.1129)
      (206.30, 66.1777)
      (205.80, 66.0517)
      (205.10, 66.1551)
      (204.60, 66.1869)
      (204.10, 66.2079)
      (202.80, 66.7894)
      (202.10, 66.7001)
      (201.10, 66.6838)
      (200.40, 66.6038)
      (199.90, 66.5497)
      (199.40, 66.4401)
      (198.90, 66.4724)
      (198.20, 66.7384)
      (197.70, 66.5604)
      (196.00, 66.6429)
      (195.50, 66.7411)
      (194.80, 66.9739)
      (194.30, 66.9261)
      (193.80, 67.0502)
      (193.30, 66.9181)
      (192.80, 67.0043)
      (192.30, 66.9186)
      (191.60, 66.9673)
      (191.10, 67.0106)
      (190.40, 67.2804)
      (189.90, 67.2906)
      (189.40, 67.3505)
      (188.90, 67.3978)
      (188.40, 67.4240)
      (187.90, 67.5204)
      (187.20, 67.3955)
      (186.70, 67.3915)
      (186.20, 67.4413)
      (185.50, 67.4678)
      (185.00, 67.5974)
      (184.20, 67.7920)
      (183.70, 67.8894)
      (183.00, 67.8660)
      (182.70, 67.8522)
      (182.00, 67.8326)
      (181.50, 67.8413)
      (181.00, 67.7765)
      (180.50, 67.6552)
      (179.80, 67.5809)
      (179.10, 67.5588)
      (178.60, 67.5687)
      (177.90, 67.5189)
      (177.60, 67.5482)
      (176.90, 67.3796)
      (176.10, 67.3773)
      (175.60, 67.3415)
      (175.10, 67.2686)
      (174.30, 67.2108)
      (173.80, 67.0470)
      (172.90, 67.1324)
      (172.10, 67.0014)
      (171.60, 66.9537)
      (171.10, 66.8238)
      (170.40, 66.8262)
      (169.70, 66.7289)
      (169.20, 66.5782)
      (168.70, 66.2699)
      (168.20, 66.2782)
      (167.80, 66.0555)
      (167.00, 66.0051)
      (166.50, 65.9365)
      (165.80, 65.9086)
      (165.50, 65.8867)
      (165.00, 65.9788)
      (164.30, 66.0597)
      (163.60, 65.7202)
      (162.80, 65.4925)
      (162.30, 65.4963)
      (161.80, 65.5510)
      (161.10, 65.5264)
      (160.60, 65.5878)
      (159.10, 65.4344)
      (158.70, 65.2969)
      (158.20, 65.1494)
      (157.70, 65.2062)
      (157.00, 65.2489)
      (156.50, 65.3440)
      (156.00, 65.2612)
      (155.60, 65.2771)
      (154.80, 65.2910)
      (153.90, 65.5368)
      (153.20, 65.6254)
      (152.50, 65.5653)
      (151.80, 65.6606)
      (151.00, 65.5288)
      (150.60, 65.3889)
      (150.30, 65.3980)
      (149.80, 65.2315)
      (149.10, 65.2071)
      (148.60, 65.1203)
      (147.90, 65.1401)
      (147.40, 65.1837)
      (146.90, 65.1648)
      (146.20, 65.0232)
      (145.70, 65.0750)
      (144.70, 65.1386)
      (144.00, 65.0040)
      (143.80, 65.1269)
      (143.10, 65.1995)
      (142.40, 65.0228)
      (141.40, 65.1922)
      (140.70, 65.2756)
      (139.40, 65.3883)
      (139.00, 65.5805)
      (138.20, 65.5031)
      (137.50, 65.4425)
      (137.00, 65.1196)
      (136.80, 65.1037)
      (136.60, 65.2033)
      (135.80, 65.3234)
      (135.40, 65.4315)
      (134.60, 65.3528)
      (134.20, 65.3240)
      (133.70, 65.2109)
      (133.00, 64.7383)
      (132.70, 64.6988)
      (132.50, 64.7267)
      (132.20, 64.7096)
      (132.00, 64.6943)
      (131.50, 64.6524)
      (130.80, 64.7155)
      (130.30, 64.7217)
      (129.60, 64.7208)
      (128.90, 64.7554)
      (128.70, 64.7629)
      (128.00, 64.4655)
      (127.20, 64.6736)
      (126.50, 64.6434)
      (125.80, 64.8977)
      (125.60, 65.0685)
      (125.30, 64.9726)
      (124.90, 64.9245)
      (124.10, 64.9442)
      (123.40, 64.9582)
      (123.00, 65.0198)
      (122.50, 64.8938)
      (122.30, 64.8814)
      (121.80, 64.5181)
      (121.60, 64.4691)
      (121.10, 64.4114)
      (120.60, 64.4212)
      (119.90, 64.4139)
      (119.20, 64.4156)
      (118.70, 64.3921)
      (118.20, 64.2885)
      (117.70, 64.1412)
      (117.00, 64.2063)
      (116.60, 64.2387)
      (116.10, 64.4059)
      (115.40, 64.5947)
      (114.60, 64.7631)
      (113.90, 64.4870)
      (113.20, 64.2747)
      (112.80, 64.4633)
      (111.60, 64.4918)
      (111.20, 64.5725)
      (110.50, 64.7242)
      (109.80, 64.7356)
      (109.30, 64.5593)
      (108.90, 64.5215)
      (108.20, 64.6977)
      (107.20, 64.7091)
      (106.30, 64.8388)
      (105.60, 64.7953)
      (104.90, 64.7437)
      (104.50, 64.6180)
      (104.20, 64.5067)
      (103.80, 64.5792)
      (103.30, 64.2417)
      (103.10, 64.2242)
      (102.40, 64.2493)
      (101.70, 64.1761)
      (101.00, 64.3393)
      (100.30, 64.3853)
    };
    \addlegendentry{\baselinegz{}}
    \addplot [solid, color=black, mark=triangle*, mark indices={4, 10, 35, 97, 376}, line width=0.8pt] coordinates {
      (9473.80, 43.4480)
      (8416.60, 42.1960)
      (7400.00, 45.3160)
      (5302.10, 50.2400)
      (3824.50, 56.1940)
      (3222.30, 58.6360)
      (2496.70, 63.5093)
      (2229.60, 64.9137)
      (2128.20, 65.1112)
      (2006.50, 64.7412)
      (1903.50, 65.1639)
      (1851.20, 64.3156)
      (1769.00, 62.2245)
      (1715.90, 62.8476)
      (1636.80, 62.7846)
      (1593.00, 62.6588)
      (1550.30, 62.3638)
      (1508.20, 62.6152)
      (1480.40, 62.5322)
      (1435.50, 60.5204)
      (1404.50, 60.1750)
      (1376.50, 60.1821)
      (1348.90, 60.2832)
      (1292.10, 59.8983)
      (1265.60, 59.4443)
      (1227.80, 59.2371)
      (1191.70, 59.0313)
      (1159.60, 59.3473)
      (1137.80, 59.3048)
      (1108.60, 59.6288)
      (1080.60, 59.7409)
      (1054.30, 58.9908)
      (1035.20, 59.8431)
      (1016.60, 59.4403)
      (992.50, 59.6516)
      (960.20, 59.2993)
      (944.60, 59.1683)
      (929.90, 59.5830)
      (910.00, 60.0522)
      (891.10, 60.4024)
      (877.80, 60.5145)
      (859.70, 60.2074)
      (842.30, 60.5055)
      (825.40, 60.7516)
      (809.40, 60.6685)
      (793.90, 60.8277)
      (784.40, 61.2911)
      (771.30, 61.2431)
      (756.00, 61.5068)
      (744.40, 61.3084)
      (727.20, 61.2822)
      (720.30, 61.0969)
      (711.20, 60.7344)
      (707.60, 60.7333)
      (701.50, 60.8935)
      (695.30, 60.9556)
      (686.50, 61.2691)
      (680.40, 61.2864)
      (672.20, 61.6488)
      (666.40, 61.6716)
      (658.60, 61.7312)
      (653.10, 61.9505)
      (645.50, 61.9622)
      (638.30, 61.5497)
      (633.00, 62.0825)
      (627.90, 61.8605)
      (620.90, 61.7807)
      (614.10, 61.7775)
      (607.40, 61.8921)
      (601.00, 62.3829)
      (596.20, 62.5883)
      (590.10, 62.2928)
      (584.10, 62.4854)
      (579.90, 62.6934)
      (574.60, 62.3911)
      (569.70, 62.3637)
      (564.90, 62.2174)
      (560.00, 61.9881)
      (556.50, 61.9728)
      (552.90, 61.7830)
      (548.10, 61.7159)
      (543.50, 61.2451)
      (540.30, 61.1831)
      (537.20, 61.7175)
      (533.30, 61.5804)
      (530.60, 61.6044)
      (527.90, 61.0168)
      (524.20, 61.2000)
      (521.70, 61.3978)
      (519.30, 61.4330)
      (516.00, 61.5961)
      (512.70, 61.8496)
      (510.30, 61.8396)
      (508.00, 61.7592)
      (506.70, 61.9414)
      (503.40, 61.8777)
      (501.20, 61.6523)
      (497.90, 61.7561)
      (494.80, 61.5397)
      (492.60, 61.5248)
      (490.50, 61.5500)
      (488.40, 61.5813)
      (486.40, 61.3956)
      (483.30, 61.4058)
      (481.30, 61.9674)
      (479.20, 62.3714)
      (477.20, 62.4503)
      (472.60, 62.6100)
      (470.60, 62.5352)
      (467.70, 62.7124)
      (465.80, 62.6273)
      (464.00, 62.4217)
      (461.30, 62.4608)
      (459.40, 62.3589)
      (458.40, 62.3449)
      (456.50, 62.2844)
      (454.60, 62.3804)
      (452.00, 62.2578)
      (450.10, 62.1451)
      (448.40, 61.9864)
      (447.40, 62.1126)
      (445.60, 62.5299)
      (443.90, 62.4946)
      (442.20, 62.2300)
      (440.50, 62.3176)
      (438.80, 62.2299)
      (437.90, 62.3053)
      (436.20, 62.1609)
      (434.50, 62.2365)
      (432.20, 62.2004)
      (430.60, 62.1946)
      (428.90, 62.0924)
      (427.30, 62.0760)
      (425.00, 62.2624)
      (423.40, 62.2440)
      (421.20, 62.1658)
      (419.60, 62.4675)
      (418.00, 62.3068)
      (415.80, 62.1558)
      (414.20, 62.1858)
      (412.70, 62.6387)
      (411.20, 62.3231)
      (409.10, 62.2293)
      (407.50, 62.4709)
      (406.10, 62.5283)
      (404.00, 62.6925)
      (402.60, 62.8537)
      (400.40, 62.8810)
      (399.00, 62.9470)
      (397.60, 62.6270)
      (396.80, 62.5456)
      (396.10, 62.9579)
      (393.90, 62.8968)
      (392.50, 62.4279)
      (391.80, 62.3077)
      (390.40, 62.2945)
      (389.00, 62.0319)
      (386.90, 62.0125)
      (385.50, 62.4917)
      (384.80, 62.2817)
      (383.40, 62.4900)
      (381.30, 62.5702)
      (379.90, 62.7348)
      (378.50, 62.6014)
      (377.10, 62.4816)
      (375.70, 62.3575)
      (374.40, 62.2180)
      (372.40, 62.2972)
      (370.40, 62.1140)
      (369.80, 62.1705)
      (367.80, 62.1018)
      (366.50, 62.1363)
      (365.30, 62.0921)
      (364.00, 62.1746)
      (362.80, 62.6689)
      (361.10, 62.7096)
      (359.90, 62.6652)
      (358.80, 62.4600)
      (357.00, 62.6578)
      (355.90, 62.7173)
      (354.70, 62.4144)
      (353.00, 62.4861)
      (351.80, 62.1870)
      (350.70, 62.1066)
      (348.50, 61.6933)
      (346.90, 62.1357)
      (345.80, 62.1787)
      (344.70, 62.3540)
      (343.10, 62.5708)
      (341.60, 62.4780)
      (340.60, 62.5313)
      (339.10, 62.6374)
      (338.10, 62.6027)
      (336.70, 62.4180)
      (336.10, 62.4622)
      (335.60, 62.3202)
      (333.30, 62.7984)
      (332.30, 62.8717)
      (331.40, 62.7239)
      (330.00, 62.8435)
      (329.40, 62.8863)
      (328.00, 62.8355)
      (326.70, 62.8396)
      (325.30, 62.8213)
      (324.40, 62.8495)
      (322.60, 63.0975)
      (321.60, 63.0141)
      (319.40, 63.3656)
      (317.90, 63.6626)
      (317.00, 63.4039)
      (316.00, 63.5077)
      (315.00, 63.4875)
      (314.10, 63.5647)
      (313.10, 63.5784)
      (312.20, 63.6835)
      (311.20, 63.5351)
      (309.90, 63.6762)
      (308.90, 63.9554)
      (307.60, 63.9518)
      (306.70, 63.8648)
      (305.80, 63.6897)
      (304.50, 63.5730)
      (303.60, 63.4857)
      (302.70, 63.5737)
      (301.50, 63.3332)
      (300.60, 63.2242)
      (299.30, 63.4631)
      (298.40, 63.6649)
      (297.60, 63.7556)
      (296.40, 63.5064)
      (295.20, 63.5895)
      (294.40, 63.3116)
      (293.60, 63.2328)
      (292.80, 63.2197)
      (292.00, 63.2404)
      (291.20, 63.1506)
      (290.50, 63.2449)
      (289.00, 63.1868)
      (288.30, 63.4056)
      (287.60, 63.3777)
      (286.10, 63.7539)
      (285.40, 63.7447)
      (284.30, 64.1809)
      (283.30, 64.0070)
      (282.50, 64.0308)
      (281.50, 63.9511)
      (280.80, 63.9585)
      (279.70, 63.6294)
      (279.40, 63.5774)
      (279.00, 63.4552)
      (277.90, 63.4841)
      (277.60, 63.5703)
      (276.90, 63.6570)
      (276.50, 63.5649)
      (275.50, 63.5638)
      (274.60, 63.3748)
      (273.60, 63.3787)
      (273.30, 63.6617)
      (272.90, 63.6589)
      (272.00, 63.5285)
      (271.00, 63.5059)
      (270.40, 63.7035)
      (269.70, 63.7081)
      (269.10, 63.6401)
      (268.10, 63.6679)
      (267.50, 63.4230)
      (266.50, 63.4879)
      (265.60, 63.7317)
      (265.00, 63.6700)
      (264.00, 63.6826)
      (263.40, 63.6296)
      (262.80, 63.7412)
      (262.40, 63.6157)
      (261.50, 63.3366)
      (260.90, 63.4827)
      (260.00, 63.5632)
      (259.40, 63.7040)
      (258.80, 63.9238)
      (257.90, 64.2635)
      (257.30, 64.1545)
      (256.70, 64.0642)
      (256.10, 64.0265)
      (255.50, 63.8321)
      (254.90, 63.8273)
      (254.30, 63.6861)
      (253.40, 64.1340)
      (252.60, 64.1654)
      (252.00, 64.1580)
      (251.30, 64.0894)
      (251.00, 64.0347)
      (250.40, 64.1792)
      (249.60, 64.2880)
      (248.40, 64.8741)
      (247.80, 65.0072)
      (247.20, 64.8919)
      (246.60, 65.0399)
      (246.00, 64.8932)
      (245.40, 64.8118)
      (244.90, 64.7637)
      (244.30, 64.6963)
      (243.70, 64.7393)
      (242.90, 64.9341)
      (242.10, 64.9963)
      (241.50, 64.9269)
      (240.90, 64.9843)
      (240.30, 64.9254)
      (239.70, 64.9037)
      (239.40, 64.9100)
      (238.90, 64.8622)
      (238.00, 64.6637)
      (237.20, 64.7459)
      (236.60, 64.8884)
      (236.00, 64.8620)
      (235.50, 64.9906)
      (234.90, 64.6470)
      (234.60, 64.5654)
      (234.40, 64.4630)
      (233.60, 64.4980)
      (233.00, 64.6094)
      (232.50, 64.6328)
      (232.00, 64.5385)
      (231.20, 64.6202)
      (230.70, 64.6097)
      (230.10, 64.4988)
      (229.60, 64.5842)
      (229.10, 64.5261)
      (228.60, 64.2991)
      (228.10, 64.2214)
      (227.50, 64.3621)
      (227.00, 64.3969)
      (226.50, 64.5604)
      (225.90, 64.4449)
      (225.40, 64.5568)
      (224.60, 64.5106)
      (224.30, 64.5823)
      (223.50, 64.5273)
      (223.20, 64.6688)
      (222.70, 64.5677)
      (222.20, 64.6026)
      (221.70, 64.6542)
      (221.10, 64.7349)
      (220.60, 64.6308)
      (219.80, 64.3170)
      (219.30, 64.2861)
      (218.70, 64.4059)
      (218.20, 64.3983)
      (217.40, 64.4114)
      (216.70, 64.6350)
      (216.10, 64.7427)
      (215.60, 64.7126)
      (215.10, 64.7138)
      (214.60, 64.8061)
      (214.40, 64.7119)
      (213.90, 64.8519)
      (212.80, 65.2348)
      (212.30, 65.2160)
      (211.80, 65.0364)
      (211.10, 64.8146)
      (210.30, 64.6670)
      (209.80, 64.7338)
      (209.30, 64.6862)
      (209.10, 64.6343)
      (208.60, 64.6390)
      (207.80, 64.5452)
      (207.30, 64.6636)
      (206.80, 64.8257)
      (206.30, 64.8905)
      (205.80, 64.7779)
      (205.10, 64.8649)
      (204.60, 64.8866)
      (204.10, 64.8949)
      (202.80, 65.4499)
      (202.10, 65.3836)
      (201.10, 65.3905)
      (200.40, 65.2252)
      (199.90, 65.1712)
      (199.40, 65.0616)
      (198.90, 65.0675)
      (198.20, 65.2660)
      (197.70, 65.1025)
      (196.00, 65.1768)
      (195.50, 65.2690)
      (194.80, 65.5170)
      (194.30, 65.4558)
      (193.80, 65.5844)
      (193.30, 65.4735)
      (192.80, 65.5695)
      (192.30, 65.5419)
      (191.60, 65.6482)
      (191.10, 65.6818)
      (190.40, 65.9763)
      (189.90, 65.9864)
      (189.40, 66.0546)
      (188.90, 66.0533)
      (188.40, 66.0796)
      (187.90, 66.1649)
      (187.20, 66.0648)
      (186.70, 66.0389)
      (186.20, 66.0888)
      (185.50, 66.1251)
      (185.00, 66.2547)
      (184.20, 66.4713)
      (183.70, 66.5687)
      (183.00, 66.5651)
      (182.70, 66.5434)
      (182.00, 66.4939)
      (181.50, 66.5299)
      (181.00, 66.5371)
      (180.50, 66.4085)
      (179.80, 66.3244)
      (179.10, 66.3252)
      (178.60, 66.3548)
      (177.90, 66.3199)
      (177.60, 66.3420)
      (176.90, 66.1807)
      (176.10, 66.1816)
      (175.60, 66.1458)
      (175.10, 66.0802)
      (174.30, 66.0480)
      (173.80, 65.8843)
      (172.90, 65.9918)
      (172.10, 65.8514)
      (171.60, 65.8037)
      (171.10, 65.6833)
      (170.40, 65.6609)
      (169.70, 65.5529)
      (169.20, 65.4110)
      (168.70, 65.1691)
      (168.20, 65.1774)
      (167.80, 64.9571)
      (167.00, 64.8829)
      (166.50, 64.8091)
      (165.80, 64.7935)
      (165.50, 64.7893)
      (165.00, 64.8915)
      (164.30, 64.9680)
      (163.60, 64.6618)
      (162.80, 64.4385)
      (162.30, 64.4422)
      (161.80, 64.5155)
      (161.10, 64.4968)
      (160.60, 64.5437)
      (159.10, 64.4230)
      (158.70, 64.2855)
      (158.20, 64.1844)
      (157.70, 64.2801)
      (157.00, 64.3190)
      (156.50, 64.3534)
      (156.00, 64.2460)
      (155.60, 64.2948)
      (154.80, 64.2288)
      (153.90, 64.5378)
      (153.20, 64.5984)
      (152.50, 64.5438)
      (151.80, 64.6355)
      (151.00, 64.5186)
      (150.60, 64.4479)
      (150.30, 64.4520)
      (149.80, 64.2855)
      (149.10, 64.2660)
      (148.60, 64.1792)
      (147.90, 64.2039)
      (147.40, 64.2522)
      (146.90, 64.2333)
      (146.20, 64.1038)
      (145.70, 64.1378)
      (144.70, 64.2214)
      (144.00, 64.0593)
      (143.80, 64.1773)
      (143.10, 64.3346)
      (142.40, 64.1453)
      (141.40, 64.3288)
      (140.70, 64.4165)
      (139.40, 64.5260)
      (139.00, 64.7044)
      (138.20, 64.6312)
      (137.50, 64.5749)
      (137.00, 64.3103)
      (136.80, 64.2904)
      (136.60, 64.3861)
      (135.80, 64.4809)
      (135.40, 64.6097)
      (134.60, 64.5350)
      (134.20, 64.5062)
      (133.70, 64.4002)
      (133.00, 63.9316)
      (132.70, 63.8881)
      (132.50, 63.9000)
      (132.20, 63.8788)
      (132.00, 63.8594)
      (131.50, 63.8631)
      (130.80, 63.9569)
      (130.30, 63.9631)
      (129.60, 63.9731)
      (128.90, 64.0159)
      (128.70, 64.0198)
      (128.00, 63.7406)
      (127.20, 63.9523)
      (126.50, 63.8514)
      (125.80, 64.1322)
      (125.60, 64.2903)
      (125.30, 64.1907)
      (124.90, 64.1424)
      (124.10, 64.1744)
      (123.40, 64.2326)
      (123.00, 64.2943)
      (122.50, 64.1835)
      (122.30, 64.1725)
      (121.80, 63.8092)
      (121.60, 63.7568)
      (121.10, 63.6850)
      (120.60, 63.6317)
      (119.90, 63.6282)
      (119.20, 63.5686)
      (118.70, 63.5451)
      (118.20, 63.4605)
      (117.70, 63.3132)
      (117.00, 63.4183)
      (116.60, 63.4266)
      (116.10, 63.5938)
      (115.40, 63.7775)
      (114.60, 63.8802)
      (113.90, 63.6083)
      (113.20, 63.3987)
      (112.80, 63.6415)
      (111.60, 63.7051)
      (111.20, 63.7858)
      (110.50, 63.9412)
      (109.80, 64.0028)
      (109.30, 63.8531)
      (108.90, 63.8422)
      (108.20, 64.0046)
      (107.20, 64.0223)
      (106.30, 64.1868)
      (105.60, 64.0647)
      (104.90, 64.0313)
      (104.50, 63.9056)
      (104.20, 63.8071)
      (103.80, 63.8434)
      (103.30, 63.5059)
      (103.10, 63.4810)
      (102.40, 63.5229)
      (101.70, 63.4682)
      (101.00, 63.6197)
      (100.30, 63.6689)
    };
    \addlegendentry{\baseline{}}
    \addplot [dashed, color=cyan!60!black, mark=diamond*, mark indices={4, 10, 35, 97, 376}, line width=0.8pt] coordinates {
      (9473.80, 39.5800)
      (8416.60, 37.0240)
      (7400.00, 42.1020)
      (5302.10, 48.5300)
      (3824.50, 44.0790)
      (3222.30, 44.1670)
      (2496.70, 49.9950)
      (2229.60, 48.7375)
      (2128.20, 48.1200)
      (2006.50, 47.7959)
      (1903.50, 49.2850)
      (1851.20, 48.5561)
      (1769.00, 49.4030)
      (1715.90, 50.4038)
      (1636.80, 53.7512)
      (1593.00, 53.2968)
      (1550.30, 52.7027)
      (1508.20, 53.2074)
      (1480.40, 53.3693)
      (1435.50, 52.6682)
      (1404.50, 52.7639)
      (1376.50, 54.8350)
      (1348.90, 54.3568)
      (1292.10, 53.5677)
      (1265.60, 52.5670)
      (1227.80, 53.3081)
      (1191.70, 52.7353)
      (1159.60, 52.1948)
      (1137.80, 52.0345)
      (1108.60, 51.6624)
      (1080.60, 51.8434)
      (1054.30, 52.0575)
      (1035.20, 52.2553)
      (1016.60, 52.2883)
      (992.50, 51.3443)
      (960.20, 52.2078)
      (944.60, 51.7498)
      (929.90, 52.0713)
      (910.00, 52.1656)
      (891.10, 52.1833)
      (877.80, 52.4469)
      (859.70, 52.6251)
      (842.30, 52.0184)
      (825.40, 51.3922)
      (809.40, 50.4648)
      (793.90, 49.4906)
      (784.40, 49.4660)
      (771.30, 48.9308)
      (756.00, 48.6876)
      (744.40, 47.9527)
      (727.20, 48.0315)
      (720.30, 47.8261)
      (711.20, 47.9958)
      (707.60, 48.1089)
      (701.50, 48.0348)
      (695.30, 47.6943)
      (686.50, 48.0796)
      (680.40, 47.9345)
      (672.20, 48.2866)
      (666.40, 48.5786)
      (658.60, 48.5444)
      (653.10, 48.4982)
      (645.50, 48.5652)
      (638.30, 49.1529)
      (633.00, 49.3502)
      (627.90, 49.4541)
      (620.90, 49.4467)
      (614.10, 48.9369)
      (607.40, 48.6285)
      (601.00, 48.9032)
      (596.20, 49.3833)
      (590.10, 49.6105)
      (584.10, 49.0603)
      (579.90, 48.6652)
      (574.60, 48.7283)
      (569.70, 48.5536)
      (564.90, 48.0178)
      (560.00, 47.6691)
      (556.50, 47.7883)
      (552.90, 47.7096)
      (548.10, 47.6833)
      (543.50, 47.4659)
      (540.30, 47.0766)
      (537.20, 46.7090)
      (533.30, 46.5669)
      (530.60, 46.4968)
      (527.90, 46.8615)
      (524.20, 46.9512)
      (521.70, 47.3382)
      (519.30, 47.5123)
      (516.00, 47.6473)
      (512.70, 47.4057)
      (510.30, 47.5521)
      (508.00, 47.2545)
      (506.70, 47.3109)
      (503.40, 47.3688)
      (501.20, 47.3469)
      (497.90, 47.4076)
      (494.80, 47.6240)
      (492.60, 47.7043)
      (490.50, 47.8647)
      (488.40, 48.1894)
      (486.40, 48.3048)
      (483.30, 48.5963)
      (481.30, 48.3300)
      (479.20, 48.6746)
      (477.20, 48.2206)
      (472.60, 47.9001)
      (470.60, 48.3688)
      (467.70, 48.2233)
      (465.80, 47.9766)
      (464.00, 47.7501)
      (461.30, 48.0973)
      (459.40, 47.7473)
      (458.40, 47.6378)
      (456.50, 47.5334)
      (454.60, 47.8093)
      (452.00, 47.9777)
      (450.10, 47.8512)
      (448.40, 47.8720)
      (447.40, 48.0320)
      (445.60, 48.0233)
      (443.90, 47.9544)
      (442.20, 47.9135)
      (440.50, 47.7473)
      (438.80, 47.4584)
      (437.90, 47.4969)
      (436.20, 47.0988)
      (434.50, 47.5094)
      (432.20, 47.5120)
      (430.60, 47.1973)
      (428.90, 46.8061)
      (427.30, 46.5068)
      (425.00, 46.7787)
      (423.40, 46.8973)
      (421.20, 46.4086)
      (419.60, 46.7313)
      (418.00, 46.8779)
      (415.80, 46.7246)
      (414.20, 46.6276)
      (412.70, 46.5125)
      (411.20, 46.8818)
      (409.10, 46.7505)
      (407.50, 46.7994)
      (406.10, 46.7702)
      (404.00, 47.0910)
      (402.60, 47.0647)
      (400.40, 46.9219)
      (399.00, 46.6925)
      (397.60, 46.5443)
      (396.80, 46.3613)
      (396.10, 46.2137)
      (393.90, 46.3514)
      (392.50, 46.4241)
      (391.80, 46.4850)
      (390.40, 46.5149)
      (389.00, 46.8163)
      (386.90, 46.7597)
      (385.50, 46.4092)
      (384.80, 46.5077)
      (383.40, 46.1036)
      (381.30, 45.8156)
      (379.90, 46.0589)
      (378.50, 45.9792)
      (377.10, 45.9526)
      (375.70, 46.2394)
      (374.40, 46.4002)
      (372.40, 46.2093)
      (370.40, 46.1847)
      (369.80, 46.2539)
      (367.80, 46.4696)
      (366.50, 46.5218)
      (365.30, 46.1972)
      (364.00, 46.5354)
      (362.80, 46.7113)
      (361.10, 46.6938)
      (359.90, 46.6616)
      (358.80, 46.7668)
      (357.00, 46.5960)
      (355.90, 46.5519)
      (354.70, 46.4863)
      (353.00, 46.5126)
      (351.80, 46.4215)
      (350.70, 46.1402)
      (348.50, 45.9335)
      (346.90, 46.1040)
      (345.80, 46.2258)
      (344.70, 46.4023)
      (343.10, 46.6620)
      (341.60, 46.3338)
      (340.60, 46.2614)
      (339.10, 46.4858)
      (338.10, 46.5093)
      (336.70, 46.4476)
      (336.10, 46.3669)
      (335.60, 46.1557)
      (333.30, 46.9804)
      (332.30, 47.2458)
      (331.40, 47.2628)
      (330.00, 47.0534)
      (329.40, 46.8862)
      (328.00, 46.6899)
      (326.70, 46.6680)
      (325.30, 46.4300)
      (324.40, 46.3233)
      (322.60, 46.0722)
      (321.60, 46.3051)
      (319.40, 45.8580)
      (317.90, 46.2994)
      (317.00, 46.1933)
      (316.00, 46.4317)
      (315.00, 46.4064)
      (314.10, 46.5972)
      (313.10, 46.7218)
      (312.20, 46.8492)
      (311.20, 46.6878)
      (309.90, 46.5589)
      (308.90, 46.4320)
      (307.60, 46.5332)
      (306.70, 46.5823)
      (305.80, 46.4668)
      (304.50, 46.7579)
      (303.60, 46.5777)
      (302.70, 46.7281)
      (301.50, 46.8342)
      (300.60, 46.7817)
      (299.30, 46.5743)
      (298.40, 46.5675)
      (297.60, 46.5578)
      (296.40, 46.5991)
      (295.20, 46.6501)
      (294.40, 46.3739)
      (293.60, 46.4840)
      (292.80, 46.5525)
      (292.00, 46.7814)
      (291.20, 46.4841)
      (290.50, 46.7155)
      (289.00, 46.6929)
      (288.30, 46.6250)
      (287.60, 46.9097)
      (286.10, 47.2238)
      (285.40, 47.2553)
      (284.30, 47.0974)
      (283.30, 47.2790)
      (282.50, 47.3470)
      (281.50, 47.5606)
      (280.80, 47.7294)
      (279.70, 47.6582)
      (279.40, 47.8103)
      (279.00, 47.6183)
      (277.90, 47.7181)
      (277.60, 47.7540)
      (276.90, 47.6439)
      (276.50, 47.6839)
      (275.50, 47.9127)
      (274.60, 48.2337)
      (273.60, 48.2162)
      (273.30, 48.2384)
      (272.90, 48.1210)
      (272.00, 48.1533)
      (271.00, 48.2432)
      (270.40, 48.6352)
      (269.70, 48.3369)
      (269.10, 48.1915)
      (268.10, 48.2688)
      (267.50, 47.9976)
      (266.50, 48.1889)
      (265.60, 48.1400)
      (265.00, 48.0258)
      (264.00, 48.1416)
      (263.40, 48.0809)
      (262.80, 48.0455)
      (262.40, 47.9774)
      (261.50, 47.7871)
      (260.90, 47.9985)
      (260.00, 48.0656)
      (259.40, 48.1059)
      (258.80, 48.3374)
      (257.90, 48.3418)
      (257.30, 48.3841)
      (256.70, 48.2808)
      (256.10, 48.0318)
      (255.50, 47.8572)
      (254.90, 47.7914)
      (254.30, 47.7094)
      (253.40, 48.3465)
      (252.60, 48.2808)
      (252.00, 48.5475)
      (251.30, 48.3748)
      (251.00, 48.4368)
      (250.40, 48.4871)
      (249.60, 48.6081)
      (248.40, 48.8384)
      (247.80, 48.9061)
      (247.20, 48.8934)
      (246.60, 48.7362)
      (246.00, 48.4680)
      (245.40, 48.1791)
      (244.90, 47.9863)
      (244.30, 48.1232)
      (243.70, 48.1471)
      (242.90, 48.1733)
      (242.10, 48.1192)
      (241.50, 48.0719)
      (240.90, 48.0309)
      (240.30, 47.9121)
      (239.70, 47.9861)
      (239.40, 48.0188)
      (238.90, 48.2273)
      (238.00, 47.9423)
      (237.20, 47.8764)
      (236.60, 47.7820)
      (236.00, 47.8091)
      (235.50, 47.8808)
      (234.90, 47.7999)
      (234.60, 47.9246)
      (234.40, 47.7570)
      (233.60, 47.9387)
      (233.00, 47.8521)
      (232.50, 47.7292)
      (232.00, 47.6821)
      (231.20, 47.4703)
      (230.70, 47.7177)
      (230.10, 47.7540)
      (229.60, 47.8334)
      (229.10, 47.7669)
      (228.60, 47.6884)
      (228.10, 47.7820)
      (227.50, 47.7003)
      (227.00, 47.5306)
      (226.50, 47.5421)
      (225.90, 47.5161)
      (225.40, 47.2442)
      (224.60, 47.2978)
      (224.30, 47.4431)
      (223.50, 47.3993)
      (223.20, 47.4078)
      (222.70, 47.4777)
      (222.20, 47.6183)
      (221.70, 47.7509)
      (221.10, 47.7633)
      (220.60, 47.5052)
      (219.80, 47.6951)
      (219.30, 47.5188)
      (218.70, 47.6391)
      (218.20, 47.4744)
      (217.40, 47.4434)
      (216.70, 47.7020)
      (216.10, 47.6564)
      (215.60, 47.7123)
      (215.10, 47.6215)
      (214.60, 47.5846)
      (214.40, 47.4709)
      (213.90, 47.4606)
      (212.80, 47.3469)
      (212.30, 47.2456)
      (211.80, 47.2199)
      (211.10, 46.9726)
      (210.30, 46.8463)
      (209.80, 46.6761)
      (209.30, 46.3969)
      (209.10, 46.4270)
      (208.60, 46.4111)
      (207.80, 46.3523)
      (207.30, 46.3344)
      (206.80, 46.4391)
      (206.30, 46.1434)
      (205.80, 46.1973)
      (205.10, 46.1669)
      (204.60, 46.2301)
      (204.10, 46.2421)
      (202.80, 46.2445)
      (202.10, 46.5201)
      (201.10, 46.6223)
      (200.40, 46.5425)
      (199.90, 46.5537)
      (199.40, 46.5359)
      (198.90, 46.4041)
      (198.20, 46.2820)
      (197.70, 46.3966)
      (196.00, 46.0883)
      (195.50, 46.1786)
      (194.80, 46.2559)
      (194.30, 46.1962)
      (193.80, 46.2448)
      (193.30, 45.9069)
      (192.80, 46.1353)
      (192.30, 46.2681)
      (191.60, 46.3813)
      (191.10, 46.2591)
      (190.40, 46.3703)
      (189.90, 46.5127)
      (189.40, 46.2056)
      (188.90, 46.2279)
      (188.40, 46.3114)
      (187.90, 46.5603)
      (187.20, 46.6864)
      (186.70, 46.5112)
      (186.20, 46.6210)
      (185.50, 46.6915)
      (185.00, 46.8112)
      (184.20, 46.9921)
      (183.70, 46.9443)
      (183.00, 46.9543)
      (182.70, 46.9274)
      (182.00, 47.1016)
      (181.50, 47.1129)
      (181.00, 47.1896)
      (180.50, 47.0658)
      (179.80, 47.0755)
      (179.10, 47.2693)
      (178.60, 47.2789)
      (177.90, 47.3640)
      (177.60, 47.4178)
      (176.90, 47.6065)
      (176.10, 47.6130)
      (175.60, 47.4582)
      (175.10, 47.6802)
      (174.30, 47.8033)
      (173.80, 47.5879)
      (172.90, 47.8524)
      (172.10, 47.7318)
      (171.60, 47.5513)
      (171.10, 47.4132)
      (170.40, 47.5687)
      (169.70, 47.5891)
      (169.20, 47.5118)
      (168.70, 47.2716)
      (168.20, 47.1855)
      (167.80, 47.1002)
      (167.00, 47.1762)
      (166.50, 47.2970)
      (165.80, 47.3359)
      (165.50, 47.3264)
      (165.00, 47.4040)
      (164.30, 47.3241)
      (163.60, 47.3797)
      (162.80, 47.2298)
      (162.30, 47.1139)
      (161.80, 47.2540)
      (161.10, 47.2849)
      (160.60, 47.5089)
      (159.10, 47.8639)
      (158.70, 47.7070)
      (158.20, 47.7195)
      (157.70, 47.9492)
      (157.00, 48.1797)
      (156.50, 48.1472)
      (156.00, 48.1239)
      (155.60, 48.2092)
      (154.80, 48.2675)
      (153.90, 48.3479)
      (153.20, 48.4659)
      (152.50, 48.4573)
      (151.80, 48.4794)
      (151.00, 48.5516)
      (150.60, 48.5062)
      (150.30, 48.4746)
      (149.80, 48.7452)
      (149.10, 48.6697)
      (148.60, 48.5814)
      (147.90, 48.6435)
      (147.40, 48.5707)
      (146.90, 48.8131)
      (146.20, 48.7432)
      (145.70, 48.9233)
      (144.70, 49.1622)
      (144.00, 49.1128)
      (143.80, 49.1476)
      (143.10, 49.4397)
      (142.40, 49.0966)
      (141.40, 48.9983)
      (140.70, 49.1771)
      (139.40, 49.1874)
      (139.00, 49.0701)
      (138.20, 48.9541)
      (137.50, 48.9898)
      (137.00, 48.9401)
      (136.80, 49.1114)
      (136.60, 49.0311)
      (135.80, 49.1362)
      (135.40, 49.2755)
      (134.60, 49.1647)
      (134.20, 49.3423)
      (133.70, 49.4580)
      (133.00, 49.0981)
      (132.70, 48.9620)
      (132.50, 49.0141)
      (132.20, 48.9592)
      (132.00, 48.9179)
      (131.50, 48.9238)
      (130.80, 49.1784)
      (130.30, 49.2400)
      (129.60, 49.3152)
      (128.90, 49.3080)
      (128.70, 49.4057)
      (128.00, 49.4786)
      (127.20, 49.3975)
      (126.50, 49.1868)
      (125.80, 49.2376)
      (125.60, 49.4473)
      (125.30, 49.3660)
      (124.90, 49.4394)
      (124.10, 49.6940)
      (123.40, 49.6667)
      (123.00, 49.7267)
      (122.50, 49.5377)
      (122.30, 49.5444)
      (121.80, 49.3510)
      (121.60, 49.4851)
      (121.10, 49.3104)
      (120.60, 49.2178)
      (119.90, 49.0964)
      (119.20, 49.0224)
      (118.70, 48.9338)
      (118.20, 49.0189)
      (117.70, 48.9944)
      (117.00, 48.7519)
      (116.60, 48.6751)
      (116.10, 48.8252)
      (115.40, 48.9212)
      (114.60, 48.8459)
      (113.90, 48.8264)
      (113.20, 48.7371)
      (112.80, 48.7661)
      (111.60, 48.7474)
      (111.20, 48.6462)
      (110.50, 48.7865)
      (109.80, 48.7348)
      (109.30, 48.7153)
      (108.90, 48.7291)
      (108.20, 48.6431)
      (107.20, 48.5308)
      (106.30, 48.5907)
      (105.60, 48.4981)
      (104.90, 48.4264)
      (104.50, 48.3956)
      (104.20, 48.4670)
      (103.80, 48.4425)
      (103.30, 48.2210)
      (103.10, 48.2595)
      (102.40, 48.2899)
      (101.70, 48.2321)
      (101.00, 48.3319)
      (100.30, 48.1395)
    };
    \addlegendentry{LLM-Landcore}
    \addplot [solid, color=magenta!70!black, mark=pentagon*, mark indices={4, 10, 35, 97, 376}, line width=0.8pt] coordinates {
      (9473.80, 30.4640)
      (8416.60, 29.3800)
      (7400.00, 29.9400)
      (5302.10, 33.8743)
      (3824.50, 35.7000)
      (3222.30, 36.8610)
      (2496.70, 39.3121)
      (2229.60, 38.5850)
      (2128.20, 38.5337)
      (2006.50, 37.7747)
      (1903.50, 37.9300)
      (1851.20, 38.2606)
      (1769.00, 37.6650)
      (1715.90, 38.2576)
      (1636.80, 38.6725)
      (1593.00, 38.5004)
      (1550.30, 38.5188)
      (1508.20, 38.5337)
      (1480.40, 38.8111)
      (1435.50, 38.4382)
      (1404.50, 37.9293)
      (1376.50, 37.5414)
      (1348.90, 37.3596)
      (1292.10, 36.3997)
      (1265.60, 35.8283)
      (1227.80, 36.8545)
      (1191.70, 36.8034)
      (1159.60, 37.1515)
      (1137.80, 36.4845)
      (1108.60, 36.5285)
      (1080.60, 36.8886)
      (1054.30, 37.4675)
      (1035.20, 37.6511)
      (1016.60, 37.5753)
      (992.50, 37.6935)
      (960.20, 37.7700)
      (944.60, 37.4850)
      (929.90, 37.9228)
      (910.00, 37.9654)
      (891.10, 37.6755)
      (877.80, 37.5105)
      (859.70, 37.7951)
      (842.30, 37.8016)
      (825.40, 38.1589)
      (809.40, 37.7993)
      (793.90, 37.5815)
      (784.40, 36.9415)
      (771.30, 36.6365)
      (756.00, 36.8724)
      (744.40, 37.0861)
      (727.20, 37.2724)
      (720.30, 37.8131)
      (711.20, 37.9380)
      (707.60, 38.0780)
      (701.50, 38.0767)
      (695.30, 37.8981)
      (686.50, 38.0935)
      (680.40, 37.7795)
      (672.20, 37.8836)
      (666.40, 37.8298)
      (658.60, 37.8737)
      (653.10, 38.0596)
      (645.50, 37.9640)
      (638.30, 37.9949)
      (633.00, 38.2798)
      (627.90, 38.1620)
      (620.90, 38.1025)
      (614.10, 38.1811)
      (607.40, 38.0426)
      (601.00, 38.3021)
      (596.20, 38.3532)
      (590.10, 38.3806)
      (584.10, 38.0031)
      (579.90, 37.6963)
      (574.60, 37.6845)
      (569.70, 37.7745)
      (564.90, 37.8740)
      (560.00, 37.4101)
      (556.50, 37.0048)
      (552.90, 36.6370)
      (548.10, 36.3170)
      (543.50, 36.4642)
      (540.30, 36.5648)
      (537.20, 36.4299)
      (533.30, 36.3007)
      (530.60, 36.1961)
      (527.90, 36.3537)
      (524.20, 36.2355)
      (521.70, 36.0695)
      (519.30, 36.1922)
      (516.00, 36.0919)
      (512.70, 36.2659)
      (510.30, 36.1459)
      (508.00, 36.1248)
      (506.70, 36.1477)
      (503.40, 36.1493)
      (501.20, 36.1295)
      (497.90, 36.0608)
      (494.80, 36.2251)
      (492.60, 36.3370)
      (490.50, 36.2713)
      (488.40, 36.5569)
      (486.40, 36.5903)
      (483.30, 36.7894)
      (481.30, 36.7031)
      (479.20, 36.4382)
      (477.20, 36.0103)
      (472.60, 35.9433)
      (470.60, 36.1065)
      (467.70, 36.2727)
      (465.80, 36.0777)
      (464.00, 35.8811)
      (461.30, 35.9934)
      (459.40, 35.6998)
      (458.40, 35.8087)
      (456.50, 35.8154)
      (454.60, 35.8618)
      (452.00, 35.9446)
      (450.10, 36.0164)
      (448.40, 36.0924)
      (447.40, 36.1796)
      (445.60, 36.0776)
      (443.90, 36.2183)
      (442.20, 35.9124)
      (440.50, 36.1133)
      (438.80, 35.9922)
      (437.90, 36.0956)
      (436.20, 35.9663)
      (434.50, 36.0090)
      (432.20, 36.0777)
      (430.60, 36.1073)
      (428.90, 36.1345)
      (427.30, 35.8298)
      (425.00, 36.2465)
      (423.40, 36.1812)
      (421.20, 35.9710)
      (419.60, 36.1425)
      (418.00, 36.1718)
      (415.80, 36.0389)
      (414.20, 36.0926)
      (412.70, 36.0200)
      (411.20, 36.3736)
      (409.10, 36.0647)
      (407.50, 36.1421)
      (406.10, 36.1737)
      (404.00, 36.2705)
      (402.60, 36.3678)
      (400.40, 36.6102)
      (399.00, 36.7711)
      (397.60, 36.8097)
      (396.80, 37.0390)
      (396.10, 36.9215)
      (393.90, 37.1689)
      (392.50, 37.1007)
      (391.80, 37.1081)
      (390.40, 37.1155)
      (389.00, 37.2824)
      (386.90, 37.2828)
      (385.50, 37.1061)
      (384.80, 36.9803)
      (383.40, 37.2191)
      (381.30, 37.5015)
      (379.90, 37.3434)
      (378.50, 37.4648)
      (377.10, 37.4020)
      (375.70, 37.1474)
      (374.40, 37.0077)
      (372.40, 37.2391)
      (370.40, 37.5453)
      (369.80, 37.8024)
      (367.80, 37.7929)
      (366.50, 37.7767)
      (365.30, 37.8401)
      (364.00, 37.8421)
      (362.80, 38.0219)
      (361.10, 37.6788)
      (359.90, 37.7089)
      (358.80, 37.6481)
      (357.00, 37.7462)
      (355.90, 37.7277)
      (354.70, 37.7745)
      (353.00, 37.4746)
      (351.80, 37.2743)
      (350.70, 37.3739)
      (348.50, 37.1678)
      (346.90, 37.2397)
      (345.80, 37.2112)
      (344.70, 37.4344)
      (343.10, 37.2493)
      (341.60, 37.0225)
      (340.60, 36.8781)
      (339.10, 37.0291)
      (338.10, 37.1664)
      (336.70, 37.3578)
      (336.10, 37.3161)
      (335.60, 37.3723)
      (333.30, 37.9805)
      (332.30, 37.7177)
      (331.40, 37.7091)
      (330.00, 37.7384)
      (329.40, 37.6892)
      (328.00, 37.4526)
      (326.70, 37.4862)
      (325.30, 37.2400)
      (324.40, 37.4480)
      (322.60, 37.6825)
      (321.60, 37.5979)
      (319.40, 37.4688)
      (317.90, 37.5039)
      (317.00, 37.3620)
      (316.00, 37.5339)
      (315.00, 37.3575)
      (314.10, 37.1961)
      (313.10, 37.1887)
      (312.20, 37.2972)
      (311.20, 37.0057)
      (309.90, 36.8515)
      (308.90, 36.9582)
      (307.60, 36.9268)
      (306.70, 36.8546)
      (305.80, 36.9848)
      (304.50, 37.0863)
      (303.60, 37.1748)
      (302.70, 37.2258)
      (301.50, 37.3421)
      (300.60, 37.1194)
      (299.30, 36.7836)
      (298.40, 36.9861)
      (297.60, 37.0444)
      (296.40, 36.7895)
      (295.20, 36.8614)
      (294.40, 36.8072)
      (293.60, 36.7587)
      (292.80, 36.6528)
      (292.00, 36.7391)
      (291.20, 36.6434)
      (290.50, 36.9037)
      (289.00, 36.9613)
      (288.30, 36.9475)
      (287.60, 36.8281)
      (286.10, 36.8467)
      (285.40, 36.8731)
      (284.30, 36.8778)
      (283.30, 36.9582)
      (282.50, 36.7696)
      (281.50, 36.7337)
      (280.80, 36.7836)
      (279.70, 36.7733)
      (279.40, 36.6466)
      (279.00, 36.7450)
      (277.90, 36.8468)
      (277.60, 36.9633)
      (276.90, 37.0287)
      (276.50, 37.0165)
      (275.50, 37.0596)
      (274.60, 37.0064)
      (273.60, 36.9282)
      (273.30, 36.8988)
      (272.90, 36.8344)
      (272.00, 36.8194)
      (271.00, 36.8626)
      (270.40, 36.7868)
      (269.70, 36.7127)
      (269.10, 36.6298)
      (268.10, 36.5538)
      (267.50, 36.5755)
      (266.50, 36.6309)
      (265.60, 36.7787)
      (265.00, 36.5909)
      (264.00, 36.4918)
      (263.40, 36.4182)
      (262.80, 36.2997)
      (262.40, 36.2362)
      (261.50, 36.2502)
      (260.90, 36.3180)
      (260.00, 36.4560)
      (259.40, 36.4116)
      (258.80, 36.5192)
      (257.90, 36.5815)
      (257.30, 36.5198)
      (256.70, 36.4693)
      (256.10, 36.4351)
      (255.50, 36.4472)
      (254.90, 36.4387)
      (254.30, 36.4744)
      (253.40, 36.4040)
      (252.60, 36.3455)
      (252.00, 36.2939)
      (251.30, 36.1377)
      (251.00, 36.1665)
      (250.40, 36.1333)
      (249.60, 36.1939)
      (248.40, 36.4259)
      (247.80, 36.3204)
      (247.20, 36.3634)
      (246.60, 36.4187)
      (246.00, 36.1480)
      (245.40, 36.2196)
      (244.90, 36.1717)
      (244.30, 36.1054)
      (243.70, 36.1451)
      (242.90, 36.1786)
      (242.10, 36.0560)
      (241.50, 35.9958)
      (240.90, 36.0813)
      (240.30, 36.1190)
      (239.70, 36.2197)
      (239.40, 36.0953)
      (238.90, 36.1601)
      (238.00, 35.9957)
      (237.20, 36.0778)
      (236.60, 36.0989)
      (236.00, 36.0118)
      (235.50, 35.9807)
      (234.90, 36.0739)
      (234.60, 36.0747)
      (234.40, 36.1344)
      (233.60, 35.9801)
      (233.00, 36.0307)
      (232.50, 35.9288)
      (232.00, 35.9751)
      (231.20, 36.2660)
      (230.70, 36.0885)
      (230.10, 36.1161)
      (229.60, 36.4470)
      (229.10, 36.3966)
      (228.60, 36.2925)
      (228.10, 36.4023)
      (227.50, 36.5357)
      (227.00, 36.3982)
      (226.50, 36.3543)
      (225.90, 36.0580)
      (225.40, 35.9367)
      (224.60, 35.9698)
      (224.30, 35.9693)
      (223.50, 36.1096)
      (223.20, 36.1080)
      (222.70, 35.9830)
      (222.20, 36.1735)
      (221.70, 36.2807)
      (221.10, 36.3978)
      (220.60, 36.2169)
      (219.80, 35.8336)
      (219.30, 35.9005)
      (218.70, 35.9417)
      (218.20, 35.9011)
      (217.40, 35.9991)
      (216.70, 35.9744)
      (216.10, 36.1479)
      (215.60, 36.0944)
      (215.10, 36.0772)
      (214.60, 36.0132)
      (214.40, 35.8347)
      (213.90, 35.9894)
      (212.80, 35.9977)
      (212.30, 35.8906)
      (211.80, 35.7940)
      (211.10, 35.6483)
      (210.30, 35.5589)
      (209.80, 35.5594)
      (209.30, 35.4394)
      (209.10, 35.4248)
      (208.60, 35.3246)
      (207.80, 35.1068)
      (207.30, 35.1352)
      (206.80, 34.9280)
      (206.30, 34.9690)
      (205.80, 34.9581)
      (205.10, 35.0458)
      (204.60, 35.1128)
      (204.10, 35.1622)
      (202.80, 35.1695)
      (202.10, 35.1679)
      (201.10, 35.2723)
      (200.40, 35.3694)
      (199.90, 35.3253)
      (199.40, 35.2019)
      (198.90, 35.2333)
      (198.20, 35.4336)
      (197.70, 35.4445)
      (196.00, 35.3275)
      (195.50, 35.3408)
      (194.80, 35.3102)
      (194.30, 35.2742)
      (193.80, 35.1255)
      (193.30, 35.0902)
      (192.80, 35.2101)
      (192.30, 35.0781)
      (191.60, 35.0194)
      (191.10, 35.1821)
      (190.40, 35.4139)
      (189.90, 35.5878)
      (189.40, 35.3662)
      (188.90, 35.3285)
      (188.40, 35.3305)
      (187.90, 35.5830)
      (187.20, 35.3437)
      (186.70, 35.2752)
      (186.20, 35.4255)
      (185.50, 35.6902)
      (185.00, 35.8709)
      (184.20, 35.9712)
      (183.70, 36.2007)
      (183.00, 36.2807)
      (182.70, 36.2564)
      (182.00, 36.2060)
      (181.50, 36.3055)
      (181.00, 36.2713)
      (180.50, 36.2895)
      (179.80, 36.2961)
      (179.10, 36.2490)
      (178.60, 36.2302)
      (177.90, 36.0978)
      (177.60, 36.1142)
      (176.90, 36.1408)
      (176.10, 36.1190)
      (175.60, 36.3330)
      (175.10, 36.3796)
      (174.30, 36.5712)
      (173.80, 36.4339)
      (172.90, 36.5933)
      (172.10, 36.4388)
      (171.60, 36.2335)
      (171.10, 36.0647)
      (170.40, 36.0899)
      (169.70, 36.0476)
      (169.20, 36.0337)
      (168.70, 35.9831)
      (168.20, 35.9590)
      (167.80, 35.8516)
      (167.00, 35.8477)
      (166.50, 35.8182)
      (165.80, 35.9126)
      (165.50, 35.8965)
      (165.00, 35.9214)
      (164.30, 36.0691)
      (163.60, 36.2322)
      (162.80, 36.1649)
      (162.30, 36.2058)
      (161.80, 36.2794)
      (161.10, 36.2411)
      (160.60, 36.2115)
      (159.10, 36.3610)
      (158.70, 36.3255)
      (158.20, 36.2461)
      (157.70, 36.4247)
      (157.00, 36.3367)
      (156.50, 36.3851)
      (156.00, 36.2977)
      (155.60, 36.3551)
      (154.80, 36.1527)
      (153.90, 36.2060)
      (153.20, 36.2039)
      (152.50, 36.1049)
      (151.80, 36.1601)
      (151.00, 36.0924)
      (150.60, 36.1399)
      (150.30, 36.0445)
      (149.80, 35.8572)
      (149.10, 35.9441)
      (148.60, 35.8606)
      (147.90, 35.7878)
      (147.40, 35.6711)
      (146.90, 35.6943)
      (146.20, 35.6195)
      (145.70, 35.6792)
      (144.70, 35.7806)
      (144.00, 35.7616)
      (143.80, 35.9134)
      (143.10, 36.0538)
      (142.40, 36.0073)
      (141.40, 35.8922)
      (140.70, 36.0108)
      (139.40, 35.9842)
      (139.00, 36.0573)
      (138.20, 35.9326)
      (137.50, 36.0160)
      (137.00, 35.9363)
      (136.80, 36.0355)
      (136.60, 36.1333)
      (135.80, 36.2514)
      (135.40, 36.2841)
      (134.60, 36.2981)
      (134.20, 36.4023)
      (133.70, 36.3745)
      (133.00, 35.9749)
      (132.70, 36.0373)
      (132.50, 36.0529)
      (132.20, 35.8864)
      (132.00, 35.9943)
      (131.50, 35.9770)
      (130.80, 36.0998)
      (130.30, 36.0371)
      (129.60, 35.9712)
      (128.90, 35.9957)
      (128.70, 36.0000)
      (128.00, 35.8727)
      (127.20, 36.1548)
      (126.50, 36.0711)
      (125.80, 36.1070)
      (125.60, 36.1227)
      (125.30, 36.1397)
      (124.90, 36.1612)
      (124.10, 36.2848)
      (123.40, 36.2188)
      (123.00, 36.1678)
      (122.50, 36.0346)
      (122.30, 35.9649)
      (121.80, 36.0305)
      (121.60, 36.1221)
      (121.10, 36.0411)
      (120.60, 36.0477)
      (119.90, 36.0609)
      (119.20, 36.0288)
      (118.70, 36.0428)
      (118.20, 35.9568)
      (117.70, 35.8975)
      (117.00, 35.9267)
      (116.60, 35.8430)
      (116.10, 35.8117)
      (115.40, 35.7613)
      (114.60, 35.6972)
      (113.90, 35.4927)
      (113.20, 35.5109)
      (112.80, 35.5100)
      (111.60, 35.5919)
      (111.20, 35.5592)
      (110.50, 35.6015)
      (109.80, 35.5342)
      (109.30, 35.4108)
      (108.90, 35.2979)
      (108.20, 35.1963)
      (107.20, 35.4053)
      (106.30, 35.5398)
      (105.60, 35.2467)
      (104.90, 35.2171)
      (104.50, 35.1830)
      (104.20, 35.1677)
      (103.80, 35.2819)
      (103.30, 35.2035)
      (103.10, 35.2194)
      (102.40, 35.0927)
      (101.70, 35.2191)
      (101.00, 35.3577)
      (100.30, 35.2723)
    };
    \addlegendentry{AUKBC-MULCRF}
  \end{axis}
\end{tikzpicture}
\caption{Performance of the systems on documents as their p95 entity range increases. Each data point represents the average performance across multiple documents in a sliding window of the fixed size of 50k tokens.}
\label{fig:scores-long-range}
\end{figure*}


==> scores-over-years.tex <==
\begin{figure}\centering
\begin{tikzpicture}
  \begin{axis}[
    xlabel={CRAC Edition},
    ylabel={CoNLL F1},
    ymin=40, ymax=85,
    width=0.85\columnwidth, height=7.5cm,
    xtick={1, 2, 3, 4, 5},
    xticklabels={2022, 2023, 2024, 2025, 2026},
    legend style={at={(0.5, -0.25)}, anchor=north},
    legend columns=4,
    ymajorgrids=true,
    grid style=dashed,
    axis y line*=left,
  ]
    \addplot [solid, color=blue, mark=*] coordinates {
      (1, 70.72)
      (2, 74.9)
      (3, 73.9)
      (4, 75.84)
      (5, 77.11)
    };
    \addlegendentry{Best Unc}
    \addplot [dashed, color=red, mark=square*] coordinates {
      (4, 62.96)
      (5, 74.32)
    };
    \addlegendentry{Best LLM}
    \addplot [solid, color=gray, mark=triangle*] coordinates {
      (1, 58.53)
      (2, 56.96)
      (3, 53.16)
      (4, 56.01)
      (5, 54.54)
    };
    \addlegendentry{\baseline{}}
  \end{axis}
  \begin{axis}[
    ylabel={Improvement over baseline (\%)},
    ymin=10, ymax=45,
    width=0.85\columnwidth, height=7.5cm,
    xtick={1, 2, 3, 4, 5},
    xticklabels={2022, 2023, 2024, 2025, 2026},
    legend style={at={(0.5, -0.35)}, anchor=north},
    legend columns=4,
    axis y line*=right,
    axis x line=none,
    ytick align=outside,
  ]
    \addplot [dotted, color=blue!40, mark=x, thick] coordinates {
      (1, 20.83)
      (2, 31.5)
      (3, 39.01)
      (4, 35.4)
      (5, 41.38)
    };
    \addlegendentry{Best Unc impr.}
    \addplot [dotted, color=red!40, mark=+, thick] coordinates {
      (4, 12.41)
      (5, 36.27)
    };
    \addlegendentry{Best LLM impr.}
  \end{axis}
\end{tikzpicture}
\caption{CoNLL F1 scores of the best systems and the baseline across CRAC editions (left axis), and relative improvement over \baseline{} in \% (right axis).}
\label{fig:scores-over-years}
\end{figure}

